On the dimension of $H^{*}((\mathbb Z_2)^{\times t}, \mathbb Z_2)$ as a module over Steenrod ring

We write $\mathbb P$ for the polynomial algebra in one variable over the finite field $\mathbb Z_2$ and $\mathbb P^{\otimes t} = \mathbb Z_2[x_1, \ldots, x_t]$ for its $t$-fold tensor product with itself. We grade $\mathbb P^{\otimes t}$ by assigning degree $1$ to each generator. We are interested in determining a minimal set of generators for the ring of invariants $(\mathbb P^{\otimes t})^{G_t}$ as a module over Steenrod ring, $\mathscr A_2.$ Here $G_t$ is a subgroup of the general linear group $GL(t, \mathbb Z_2).$ An equivalent problem is to find a monomial basis of the space of "unhit" elements, $\mathbb Z_2\otimes_{\mathscr A_2} (\mathbb P^{\otimes t})^{G_t}$ in each $t$ and degree $n\geq 0.$ The structure of this tensor product is proved surprisingly difficult and has been not yet known for $t\geq 5,$ even for the trivial subgroup $G_t = \{e\}.$ In the present paper, we consider the subgroup $G_t = \{e\}$ for $t \in \{5, 6\},$ and obtain some new results on $\mathscr A_2$-generators of $(\mathbb P^{\otimes t})^{G_t}$ in some degrees. At the same time, some of their applications have been proposed. We also provide an algorithm in MAGMA for verifying the results. This study can be understood as a continuation of our recent works in [23, 25].

==> (inline-0) <==
\begin{tabular}{llrr}
$W_{1}=x_4^{7}x_5^{7}$, & $W_{2}=x_3^{7}x_5^{7}$, & \multicolumn{1}{l}{$W_{3}=x_3^{7}x_4^{7}$,} & \multicolumn{1}{l}{$W_{4}=x_2^{7}x_5^{7}$,} \\
$W_{5}=x_2^{7}x_4^{7}$, & $W_{6}=x_2^{7}x_3^{7}$, & \multicolumn{1}{l}{$W_{7}=x_1^{7}x_5^{7}$,} & \multicolumn{1}{l}{$W_{8}=x_1^{7}x_4^{7}$,} \\
$W_{9}=x_1^{7}x_3^{7}$, & $W_{10}=x_1^{7}x_2^{7}$, & \multicolumn{1}{l}{$W_{11}=x_3x_4^{6}x_5^{7}$,} & \multicolumn{1}{l}{$W_{12}=x_3x_4^{7}x_5^{6}$,} \\
$W_{13}=x_3^{7}x_4x_5^{6}$, & $W_{14}=x_2x_4^{6}x_5^{7}$, & \multicolumn{1}{l}{$W_{15}=x_2x_4^{7}x_5^{6}$,} & \multicolumn{1}{l}{$W_{16}=x_2x_3^{6}x_5^{7}$,} \\
$W_{17}=x_2x_3^{6}x_4^{7}$, & $W_{18}=x_2x_3^{7}x_5^{6}$, & \multicolumn{1}{l}{$W_{19}=x_2x_3^{7}x_4^{6}$,} & \multicolumn{1}{l}{$W_{20}=x_2^{7}x_4x_5^{6}$,} \\
$W_{21}=x_2^{7}x_3x_5^{6}$, & $W_{22}=x_2^{7}x_3x_4^{6}$, & \multicolumn{1}{l}{$W_{23}=x_1x_4^{6}x_5^{7}$,} & \multicolumn{1}{l}{$W_{24}=x_1x_4^{7}x_5^{6}$,} \\
$W_{25}=x_1x_3^{6}x_5^{7}$, & $W_{26}=x_1x_3^{6}x_4^{7}$, & \multicolumn{1}{l}{$W_{27}=x_1x_3^{7}x_5^{6}$,} & \multicolumn{1}{l}{$W_{28}=x_1x_3^{7}x_4^{6}$,} \\
$W_{29}=x_1x_2^{6}x_5^{7}$, & $W_{30}=x_1x_2^{6}x_4^{7}$, & \multicolumn{1}{l}{$W_{31}=x_1x_2^{6}x_3^{7}$,} & \multicolumn{1}{l}{$W_{32}=x_1x_2^{7}x_5^{6}$,} \\
$W_{33}=x_1x_2^{7}x_4^{6}$, & $W_{34}=x_1x_2^{7}x_3^{6}$, & \multicolumn{1}{l}{$W_{35}=x_1^{7}x_4x_5^{6}$,} & \multicolumn{1}{l}{$W_{36}=x_1^{7}x_3x_5^{6}$,} \\
$W_{37}=x_1^{7}x_3x_4^{6}$, & $W_{38}=x_1^{7}x_2x_5^{6}$, & \multicolumn{1}{l}{$W_{39}=x_1^{7}x_2x_4^{6}$,} & \multicolumn{1}{l}{$W_{40}=x_1^{7}x_2x_3^{6}$,} \\
$W_{41}=x_3^{3}x_4^{5}x_5^{6}$, & $W_{42}=x_2^{3}x_4^{5}x_5^{6}$, & \multicolumn{1}{l}{$W_{43}=x_2^{3}x_3^{5}x_5^{6}$,} & \multicolumn{1}{l}{$W_{44}=x_2^{3}x_3^{5}x_4^{6}$,} \\
$W_{45}=x_1^{3}x_4^{5}x_5^{6}$, & $W_{46}=x_1^{3}x_3^{5}x_5^{6}$, & \multicolumn{1}{l}{$W_{47}=x_1^{3}x_3^{5}x_4^{6}$,} & \multicolumn{1}{l}{$W_{48}=x_1^{3}x_2^{5}x_5^{6}$,} \\
$W_{49}=x_1^{3}x_2^{5}x_4^{6}$, & $W_{50}=x_1^{3}x_2^{5}x_3^{6}$, & \multicolumn{1}{l}{$W_{51}=x_2x_3^{2}x_4^{4}x_5^{7}$,} & \multicolumn{1}{l}{$W_{52}=x_2x_3^{2}x_4^{7}x_5^{4}$,} \\
$W_{53}=x_2x_3^{7}x_4^{2}x_5^{4}$, & $W_{54}=x_2^{7}x_3x_4^{2}x_5^{4}$, & \multicolumn{1}{l}{$W_{55}=x_1x_3^{2}x_4^{4}x_5^{7}$,} & \multicolumn{1}{l}{$W_{56}=x_1x_3^{2}x_4^{7}x_5^{4}$,} \\
$W_{57}=x_1x_3^{7}x_4^{2}x_5^{4}$, & $W_{58}=x_1x_2^{2}x_4^{4}x_5^{7}$, & \multicolumn{1}{l}{$W_{59}=x_1x_2^{2}x_4^{7}x_5^{4}$,} & \multicolumn{1}{l}{$W_{60}=x_1x_2^{2}x_3^{4}x_5^{7}$,} \\
$W_{61}=x_1x_2^{2}x_3^{4}x_4^{7}$, & $W_{62}=x_1x_2^{2}x_3^{7}x_5^{4}$, & \multicolumn{1}{l}{$W_{63}=x_1x_2^{2}x_3^{7}x_4^{4}$,} & \multicolumn{1}{l}{$W_{64}=x_1x_2^{7}x_4^{2}x_5^{4}$,} \\
$W_{65}=x_1x_2^{7}x_3^{2}x_5^{4}$, & $W_{66}=x_1x_2^{7}x_3^{2}x_4^{4}$, & \multicolumn{1}{l}{$W_{67}=x_1^{7}x_3x_4^{2}x_5^{4}$,} & \multicolumn{1}{l}{$W_{68}=x_1^{7}x_2x_4^{2}x_5^{4}$,} \\
$W_{69}=x_1^{7}x_2x_3^{2}x_5^{4}$, & $W_{70}=x_1^{7}x_2x_3^{2}x_4^{4}$, & \multicolumn{1}{l}{$W_{71}=x_2x_3x_4^{6}x_5^{6}$,} & \multicolumn{1}{l}{$W_{72}=x_2x_3^{6}x_4x_5^{6}$,} \\
$W_{73}=x_1x_3x_4^{6}x_5^{6}$, & $W_{74}=x_1x_3^{6}x_4x_5^{6}$, & \multicolumn{1}{l}{$W_{75}=x_1x_2x_4^{6}x_5^{6}$,} & \multicolumn{1}{l}{$W_{76}=x_1x_2x_3^{6}x_5^{6}$,} \\
$W_{77}=x_1x_2x_3^{6}x_4^{6}$, & $W_{78}=x_1x_2^{6}x_4x_5^{6}$, & \multicolumn{1}{l}{$W_{79}=x_1x_2^{6}x_3x_5^{6}$,} & \multicolumn{1}{l}{$W_{80}=x_1x_2^{6}x_3x_4^{6}$,} \\
$W_{81}=x_2x_3^{2}x_4^{5}x_5^{6}$, & $W_{82}=x_1x_3^{2}x_4^{5}x_5^{6}$, & \multicolumn{1}{l}{$W_{83}=x_1x_2^{2}x_4^{5}x_5^{6}$,} & \multicolumn{1}{l}{$W_{84}=x_1x_2^{2}x_3^{5}x_5^{6}$,} \\
$W_{85}=x_1x_2^{2}x_3^{5}x_4^{6}$, & $W_{86}=x_2x_3^{3}x_4^{4}x_5^{6}$, & \multicolumn{1}{l}{$W_{87}=x_2x_3^{3}x_4^{6}x_5^{4}$,} & \multicolumn{1}{l}{$W_{88}=x_2^{3}x_3x_4^{4}x_5^{6}$,} \\
$W_{89}=x_2^{3}x_3x_4^{6}x_5^{4}$, & $W_{90}=x_1x_3^{3}x_4^{4}x_5^{6}$, & \multicolumn{1}{l}{$W_{91}=x_1x_3^{3}x_4^{6}x_5^{4}$,} & \multicolumn{1}{l}{$W_{92}=x_1x_2^{3}x_4^{4}x_5^{6}$,} \\
$W_{93}=x_1x_2^{3}x_4^{6}x_5^{4}$, & $W_{94}=x_1x_2^{3}x_3^{4}x_5^{6}$, & \multicolumn{1}{l}{$W_{95}=x_1x_2^{3}x_3^{4}x_4^{6}$,} & \multicolumn{1}{l}{$W_{96}=x_1x_2^{3}x_3^{6}x_5^{4}$,} \\
$W_{97}=x_1x_2^{3}x_3^{6}x_4^{4}$, & $W_{98}=x_1^{3}x_3x_4^{4}x_5^{6}$, & \multicolumn{1}{l}{$W_{99}=x_1^{3}x_3x_4^{6}x_5^{4}$,} & \multicolumn{1}{l}{$W_{100}=x_1^{3}x_2x_4^{4}x_5^{6}$,} \\
$W_{101}=x_1^{3}x_2x_4^{6}x_5^{4}$, & $W_{102}=x_1^{3}x_2x_3^{4}x_5^{6}$, & \multicolumn{1}{l}{$W_{103}=x_1^{3}x_2x_3^{4}x_4^{6}$,} & \multicolumn{1}{l}{$W_{104}=x_1^{3}x_2x_3^{6}x_5^{4}$,} \\
$W_{105}=x_1^{3}x_2x_3^{6}x_4^{4}$, & $W_{106}=x_2^{3}x_3^{5}x_4^{2}x_5^{4}$, & \multicolumn{1}{l}{$W_{107}=x_1^{3}x_3^{5}x_4^{2}x_5^{4}$,} & \multicolumn{1}{l}{$W_{108}=x_1^{3}x_2^{5}x_4^{2}x_5^{4}$,} \\
$W_{109}=x_1^{3}x_2^{5}x_3^{2}x_5^{4}$, & $W_{110}=x_1^{3}x_2^{5}x_3^{2}x_4^{4}$, & \multicolumn{1}{l}{$W_{111}=x_2^{3}x_3^{3}x_4^{4}x_5^{4}$,} & \multicolumn{1}{l}{$W_{112}=x_1^{3}x_3^{3}x_4^{4}x_5^{4}$,} \\
$W_{113}=x_1^{3}x_2^{3}x_4^{4}x_5^{4}$, & $W_{114}=x_1^{3}x_2^{3}x_3^{4}x_5^{4}$, & \multicolumn{1}{l}{$W_{115}=x_1^{3}x_2^{3}x_3^{4}x_4^{4}$,} & \multicolumn{1}{l}{$W_{116}=x_1x_2x_3^{2}x_4^{4}x_5^{6}$,} \\
$W_{117}=x_1x_2x_3^{2}x_4^{6}x_5^{4}$, & $W_{118}=x_1x_2x_3^{6}x_4^{2}x_5^{4}$, & \multicolumn{1}{l}{$W_{119}=x_1x_2^{2}x_3x_4^{4}x_5^{6}$,} & \multicolumn{1}{l}{$W_{120}=x_1x_2^{2}x_3x_4^{6}x_5^{4}$,} \\
$W_{121}=x_1x_2^{2}x_3^{4}x_4x_5^{6}$, & $W_{122}=x_1x_2^{6}x_3x_4^{2}x_5^{4}$, & \multicolumn{1}{l}{$W_{123}=x_1x_2^{2}x_3^{5}x_4^{2}x_5^{4}$,} & \multicolumn{1}{l}{$W_{124}=x_1x_2^{2}x_3^{3}x_4^{4}x_5^{4}$,} \\
$W_{125}=x_1x_2^{3}x_3^{2}x_4^{4}x_5^{4}$, & $W_{126}=x_1x_2^{3}x_3^{4}x_4^{2}x_5^{4}$, & \multicolumn{1}{l}{$W_{127}=x_1^{3}x_2x_3^{2}x_4^{4}x_5^{4}$,} & \multicolumn{1}{l}{$W_{128}=x_1^{3}x_2x_3^{4}x_4^{2}x_5^{4}$,} \\
$W_{129}=x_1x_2^{2}x_3^{4}x_4^{3}x_5^{4}$, & $W_{130}=x_1^{3}x_2^{4}x_3x_4^{2}x_5^{4}$. &       &  
\end{tabular}
\begin{tabular}{lllr}
$W_{131}=x_1x_2^{2}x_3^{2}x_4^{7}x_5^{2}$, & $W_{132}=x_1x_2^{2}x_3^{2}x_4^{2}x_5^{7}$, & $W_{133}=x_1x_2^{2}x_3^{7}x_4^{2}x_5^{2}$, & \multicolumn{1}{l}{$W_{134}=x_1x_2^{7}x_3^{2}x_4^{2}x_5^{2}$,} \\
$W_{135}=x_1^{7}x_2x_3^{2}x_4^{2}x_5^{2}$, & $W_{136}=x_1x_2^{2}x_3^{2}x_4^{3}x_5^{6}$, & $W_{137}=x_1x_2^{2}x_3^{3}x_4^{2}x_5^{6}$, & \multicolumn{1}{l}{$W_{138}=x_1x_2^{2}x_3^{3}x_4^{6}x_5^{2}$,} \\
$W_{139}=x_1x_2^{3}x_3^{2}x_4^{2}x_5^{6}$, & $W_{140}=x_1x_2^{3}x_3^{2}x_4^{6}x_5^{2}$, & $W_{141}=x_1x_2^{3}x_3^{6}x_4^{2}x_5^{2}$, & \multicolumn{1}{l}{$W_{142}=x_1^{3}x_2x_3^{2}x_4^{2}x_5^{6}$,} \\
$W_{143}=x_1^{3}x_2x_3^{2}x_4^{6}x_5^{2}$, & $W_{144}=x_1^{3}x_2x_3^{6}x_4^{2}x_5^{2}$, & $W_{145}=x_1^{3}x_2^{5}x_3^{2}x_4^{2}x_5^{2}$. &  
\end{tabular}
\begin{tabular}{lllr}
$W_{146}=x_2x_3^{3}x_4^{3}x_5^{7}$, & $W_{147}=x_2x_3^{3}x_4^{7}x_5^{3}$, & $W_{148}=x_2x_3^{7}x_4^{3}x_5^{3}$, & \multicolumn{1}{l}{$W_{149}=x_2^{3}x_3x_4^{3}x_5^{7}$,} \\
$W_{150}=x_2^{3}x_3x_4^{7}x_5^{3}$, & $W_{151}=x_2^{3}x_3^{3}x_4x_5^{7}$, & $W_{152}=x_2^{3}x_3^{3}x_4^{3}x_5^{5}$, & \multicolumn{1}{l}{$W_{153}=x_2^{3}x_3^{3}x_4^{5}x_5^{3}$,} \\
$W_{154}=x_2^{3}x_3^{3}x_4^{7}x_5$, & $W_{155}=x_2^{3}x_3^{5}x_4^{3}x_5^{3}$, & $W_{156}=x_2^{3}x_3^{7}x_4x_5^{3}$, & \multicolumn{1}{l}{$W_{157}=x_2^{3}x_3^{7}x_4^{3}x_5$,} \\
$W_{158}=x_2^{7}x_3x_4^{3}x_5^{3}$, & $W_{159}=x_2^{7}x_3^{3}x_4x_5^{3}$, & $W_{160}=x_2^{7}x_3^{3}x_4^{3}x_5$, & \multicolumn{1}{l}{$W_{161}=x_1x_3^{3}x_4^{3}x_5^{7}$,} \\
$W_{162}=x_1x_3^{3}x_4^{7}x_5^{3}$, & $W_{163}=x_1x_3^{7}x_4^{3}x_5^{3}$, & $W_{164}=x_1x_2^{3}x_4^{3}x_5^{7}$, & \multicolumn{1}{l}{$W_{165}=x_1x_2^{3}x_4^{7}x_5^{3}$,} \\
$W_{166}=x_1x_2^{3}x_3^{3}x_5^{7}$, & $W_{167}=x_1x_2^{3}x_3^{3}x_4^{7}$, & $W_{168}=x_1x_2^{3}x_3^{7}x_5^{3}$, & \multicolumn{1}{l}{$W_{169}=x_1x_2^{3}x_3^{7}x_4^{3}$,} \\
$W_{170}=x_1x_2^{7}x_4^{3}x_5^{3}$, & $W_{171}=x_1x_2^{7}x_3^{3}x_5^{3}$, & $W_{172}=x_1x_2^{7}x_3^{3}x_4^{3}$, & \multicolumn{1}{l}{$W_{173}=x_1^{3}x_3x_4^{3}x_5^{7}$,} \\
$W_{174}=x_1^{3}x_3x_4^{7}x_5^{3}$, & $W_{175}=x_1^{3}x_3^{3}x_4x_5^{7}$, & $W_{176}=x_1^{3}x_3^{3}x_4^{3}x_5^{5}$, & \multicolumn{1}{l}{$W_{177}=x_1^{3}x_3^{3}x_4^{5}x_5^{3}$,} \\
$W_{178}=x_1^{3}x_3^{3}x_4^{7}x_5$, & $W_{179}=x_1^{3}x_3^{5}x_4^{3}x_5^{3}$, & $W_{180}=x_1^{3}x_3^{7}x_4x_5^{3}$, & \multicolumn{1}{l}{$W_{181}=x_1^{3}x_3^{7}x_4^{3}x_5$,} \\
$W_{182}=x_1^{3}x_2x_4^{3}x_5^{7}$, & $W_{183}=x_1^{3}x_2x_4^{7}x_5^{3}$, & $W_{184}=x_1^{3}x_2x_3^{3}x_5^{7}$, & \multicolumn{1}{l}{$W_{185}=x_1^{3}x_2x_3^{3}x_4^{7}$,} \\
$W_{186}=x_1^{3}x_2x_3^{7}x_5^{3}$, & $W_{187}=x_1^{3}x_2x_3^{7}x_4^{3}$, & $W_{188}=x_1^{3}x_2^{3}x_4x_5^{7}$, & \multicolumn{1}{l}{$W_{189}=x_1^{3}x_2^{3}x_4^{3}x_5^{5}$,} \\
$W_{190}=x_1^{3}x_2^{3}x_4^{5}x_5^{3}$, & $W_{191}=x_1^{3}x_2^{3}x_4^{7}x_5$, & $W_{192}=x_1^{3}x_2^{3}x_3x_5^{7}$, & \multicolumn{1}{l}{$W_{193}=x_1^{3}x_2^{3}x_3x_4^{7}$,} \\
$W_{194}=x_1^{3}x_2^{3}x_3^{3}x_5^{5}$, & $W_{195}=x_1^{3}x_2^{3}x_3^{3}x_4^{5}$, & $W_{196}=x_1^{3}x_2^{3}x_3^{5}x_5^{3}$, & \multicolumn{1}{l}{$W_{197}=x_1^{3}x_2^{3}x_3^{5}x_4^{3}$,} \\
$W_{198}=x_1^{3}x_2^{3}x_3^{7}x_5$, & $W_{199}=x_1^{3}x_2^{3}x_3^{7}x_4$, & $W_{200}=x_1^{3}x_2^{5}x_4^{3}x_5^{3}$, & \multicolumn{1}{l}{$W_{201}=x_1^{3}x_2^{5}x_3^{3}x_5^{3}$,} \\
$W_{202}=x_1^{3}x_2^{5}x_3^{3}x_4^{3}$, & $W_{203}=x_1^{3}x_2^{7}x_4x_5^{3}$, & $W_{204}=x_1^{3}x_2^{7}x_4^{3}x_5$, & \multicolumn{1}{l}{$W_{205}=x_1^{3}x_2^{7}x_3x_5^{3}$,} \\
$W_{206}=x_1^{3}x_2^{7}x_3x_4^{3}$, & $W_{207}=x_1^{3}x_2^{7}x_3^{3}x_5$, & $W_{208}=x_1^{3}x_2^{7}x_3^{3}x_4$, & \multicolumn{1}{l}{$W_{209}=x_1^{7}x_3x_4^{3}x_5^{3}$,} \\
$W_{210}=x_1^{7}x_3^{3}x_4x_5^{3}$, & $W_{211}=x_1^{7}x_3^{3}x_4^{3}x_5$, & $W_{212}=x_1^{7}x_2x_4^{3}x_5^{3}$, & \multicolumn{1}{l}{$W_{213}=x_1^{7}x_2x_3^{3}x_5^{3}$,} \\
$W_{214}=x_1^{7}x_2x_3^{3}x_4^{3}$, & $W_{215}=x_1^{7}x_2^{3}x_4x_5^{3}$, & $W_{216}=x_1^{7}x_2^{3}x_4^{3}x_5$, & \multicolumn{1}{l}{$W_{217}=x_1^{7}x_2^{3}x_3x_5^{3}$,} \\
$W_{218}=x_1^{7}x_2^{3}x_3x_4^{3}$, & $W_{219}=x_1^{7}x_2^{3}x_3^{3}x_5$, & $W_{220}=x_1^{7}x_2^{3}x_3^{3}x_4$, & \multicolumn{1}{l}{$W_{221}=x_1x_2x_3^{2}x_4^{3}x_5^{7}$,} \\
$W_{222}=x_1x_2x_3^{2}x_4^{7}x_5^{3}$, & $W_{223}=x_1x_2x_3^{3}x_4^{2}x_5^{7}$, & $W_{224}=x_1x_2x_3^{3}x_4^{3}x_5^{6}$, & \multicolumn{1}{l}{$W_{225}=x_1x_2x_3^{3}x_4^{6}x_5^{3}$,} \\
$W_{226}=x_1x_2x_3^{3}x_4^{7}x_5^{2}$, & $W_{227}=x_1x_2x_3^{6}x_4^{3}x_5^{3}$, & $W_{228}=x_1x_2x_3^{7}x_4^{2}x_5^{3}$, & \multicolumn{1}{l}{$W_{229}=x_1x_2x_3^{7}x_4^{3}x_5^{2}$,} \\
$W_{230}=x_1x_2^{2}x_3x_4^{3}x_5^{7}$, & $W_{231}=x_1x_2^{2}x_3x_4^{7}x_5^{3}$, & $W_{232}=x_1x_2^{2}x_3^{3}x_4x_5^{7}$, & \multicolumn{1}{l}{$W_{233}=x_1x_2^{2}x_3^{3}x_4^{3}x_5^{5}$,} \\
$W_{234}=x_1x_2^{2}x_3^{3}x_4^{5}x_5^{3}$, & $W_{235}=x_1x_2^{2}x_3^{3}x_4^{7}x_5$, & $W_{236}=x_1x_2^{2}x_3^{5}x_4^{3}x_5^{3}$, & \multicolumn{1}{l}{$W_{237}=x_1x_2^{2}x_3^{7}x_4x_5^{3}$,} \\
$W_{238}=x_1x_2^{2}x_3^{7}x_4^{3}x_5$, & $W_{239}=x_1x_2^{3}x_3x_4^{2}x_5^{7}$, & $W_{240}=x_1x_2^{3}x_3x_4^{3}x_5^{6}$, & \multicolumn{1}{l}{$W_{241}=x_1x_2^{3}x_3x_4^{6}x_5^{3}$,} \\
$W_{242}=x_1x_2^{3}x_3x_4^{7}x_5^{2}$, & $W_{243}=x_1x_2^{3}x_3^{2}x_4x_5^{7}$, & $W_{244}=x_1x_2^{3}x_3^{2}x_4^{3}x_5^{5}$, & \multicolumn{1}{l}{$W_{245}=x_1x_2^{3}x_3^{2}x_4^{5}x_5^{3}$,} \\
$W_{246}=x_1x_2^{3}x_3^{2}x_4^{7}x_5$, & $W_{247}=x_1x_2^{3}x_3^{3}x_4x_5^{6}$, & $W_{248}=x_1x_2^{3}x_3^{3}x_4^{2}x_5^{5}$, & \multicolumn{1}{l}{$W_{249}=x_1x_2^{3}x_3^{3}x_4^{3}x_5^{4}$,} \\
$W_{250}=x_1x_2^{3}x_3^{3}x_4^{4}x_5^{3}$, & $W_{251}=x_1x_2^{3}x_3^{3}x_4^{5}x_5^{2}$, & $W_{252}=x_1x_2^{3}x_3^{3}x_4^{6}x_5$, & \multicolumn{1}{l}{$W_{253}=x_1x_2^{3}x_3^{4}x_4^{3}x_5^{3}$,} \\
$W_{254}=x_1x_2^{3}x_3^{5}x_4^{2}x_5^{3}$, & $W_{255}=x_1x_2^{3}x_3^{5}x_4^{3}x_5^{2}$, & $W_{256}=x_1x_2^{3}x_3^{6}x_4x_5^{3}$, & \multicolumn{1}{l}{$W_{257}=x_1x_2^{3}x_3^{6}x_4^{3}x_5$,} \\
$W_{258}=x_1x_2^{3}x_3^{7}x_4x_5^{2}$, & $W_{259}=x_1x_2^{3}x_3^{7}x_4^{2}x_5$, & $W_{260}=x_1x_2^{6}x_3x_4^{3}x_5^{3}$, & \multicolumn{1}{l}{$W_{261}=x_1x_2^{6}x_3^{3}x_4x_5^{3}$,} \\
$W_{262}=x_1x_2^{6}x_3^{3}x_4^{3}x_5$, & $W_{263}=x_1x_2^{7}x_3x_4^{2}x_5^{3}$, & $W_{264}=x_1x_2^{7}x_3x_4^{3}x_5^{2}$, & \multicolumn{1}{l}{$W_{265}=x_1x_2^{7}x_3^{2}x_4x_5^{3}$,} \\
$W_{266}=x_1x_2^{7}x_3^{2}x_4^{3}x_5$, & $W_{267}=x_1x_2^{7}x_3^{3}x_4x_5^{2}$, & $W_{268}=x_1x_2^{7}x_3^{3}x_4^{2}x_5$, & \multicolumn{1}{l}{$W_{269}=x_1^{3}x_2x_3x_4^{2}x_5^{7}$,} \\
$W_{270}=x_1^{3}x_2x_3x_4^{3}x_5^{6}$, & $W_{271}=x_1^{3}x_2x_3x_4^{6}x_5^{3}$, & $W_{272}=x_1^{3}x_2x_3x_4^{7}x_5^{2}$, & \multicolumn{1}{l}{$W_{273}=x_1^{3}x_2x_3^{2}x_4x_5^{7}$,} \\
$W_{274}=x_1^{3}x_2x_3^{2}x_4^{3}x_5^{5}$, & $W_{275}=x_1^{3}x_2x_3^{2}x_4^{5}x_5^{3}$, & $W_{276}=x_1^{3}x_2x_3^{2}x_4^{7}x_5$, & \multicolumn{1}{l}{$W_{277}=x_1^{3}x_2x_3^{3}x_4x_5^{6}$,} \\
$W_{278}=x_1^{3}x_2x_3^{3}x_4^{2}x_5^{5}$, & $W_{279}=x_1^{3}x_2x_3^{3}x_4^{3}x_5^{4}$, & $W_{280}=x_1^{3}x_2x_3^{3}x_4^{4}x_5^{3}$, & \multicolumn{1}{l}{$W_{281}=x_1^{3}x_2x_3^{3}x_4^{5}x_5^{2}$,} \\
$W_{282}=x_1^{3}x_2x_3^{3}x_4^{6}x_5$, & $W_{283}=x_1^{3}x_2x_3^{4}x_4^{3}x_5^{3}$, & $W_{284}=x_1^{3}x_2x_3^{5}x_4^{2}x_5^{3}$, & \multicolumn{1}{l}{$W_{285}=x_1^{3}x_2x_3^{5}x_4^{3}x_5^{2}$,} \\
$W_{286}=x_1^{3}x_2x_3^{6}x_4x_5^{3}$, & $W_{287}=x_1^{3}x_2x_3^{6}x_4^{3}x_5$, & $W_{288}=x_1^{3}x_2x_3^{7}x_4x_5^{2}$, & \multicolumn{1}{l}{$W_{289}=x_1^{3}x_2x_3^{7}x_4^{2}x_5$,} \\
$W_{290}=x_1^{3}x_2^{3}x_3x_4x_5^{6}$, & $W_{291}=x_1^{3}x_2^{3}x_3x_4^{2}x_5^{5}$, & $W_{292}=x_1^{3}x_2^{3}x_3x_4^{3}x_5^{4}$, & \multicolumn{1}{l}{$W_{293}=x_1^{3}x_2^{3}x_3x_4^{4}x_5^{3}$,} \\
$W_{294}=x_1^{3}x_2^{3}x_3x_4^{5}x_5^{2}$, & $W_{295}=x_1^{3}x_2^{3}x_3x_4^{6}x_5$, & $W_{296}=x_1^{3}x_2^{3}x_3^{3}x_4x_5^{4}$, & \multicolumn{1}{l}{$W_{297}=x_1^{3}x_2^{3}x_3^{3}x_4^{4}x_5$,} \\
$W_{298}=x_1^{3}x_2^{3}x_3^{4}x_4x_5^{3}$, & $W_{299}=x_1^{3}x_2^{3}x_3^{4}x_4^{3}x_5$, & $W_{300}=x_1^{3}x_2^{3}x_3^{5}x_4x_5^{2}$, & \multicolumn{1}{l}{$W_{301}=x_1^{3}x_2^{3}x_3^{5}x_4^{2}x_5$,} \\
$W_{302}=x_1^{3}x_2^{5}x_3x_4^{2}x_5^{3}$, & $W_{303}=x_1^{3}x_2^{5}x_3x_4^{3}x_5^{2}$, & $W_{304}=x_1^{3}x_2^{5}x_3^{2}x_4x_5^{3}$, & \multicolumn{1}{l}{$W_{305}=x_1^{3}x_2^{5}x_3^{2}x_4^{3}x_5$,} \\
\end{tabular}%
\end{center}

\newpage
\begin{center}
\begin{tabular}{lllr}
$W_{306}=x_1^{3}x_2^{5}x_3^{3}x_4x_5^{2}$, & $W_{307}=x_1^{3}x_2^{5}x_3^{3}x_4^{2}x_5$, & $W_{308}=x_1^{3}x_2^{7}x_3x_4x_5^{2}$, & \multicolumn{1}{l}{$W_{309}=x_1^{3}x_2^{7}x_3x_4^{2}x_5$,} \\
$W_{310}=x_1^{7}x_2x_3x_4^{2}x_5^{3}$, & $W_{311}=x_1^{7}x_2x_3x_4^{3}x_5^{2}$, & $W_{312}=x_1^{7}x_2x_3^{2}x_4x_5^{3}$, & \multicolumn{1}{l}{$W_{313}=x_1^{7}x_2x_3^{2}x_4^{3}x_5$,} \\
$W_{314}=x_1^{7}x_2x_3^{3}x_4x_5^{2}$, & $W_{315}=x_1^{7}x_2x_3^{3}x_4^{2}x_5$, & $W_{316}=x_1^{7}x_2^{3}x_3x_4x_5^{2}$, & \multicolumn{1}{l}{$W_{317}=x_1^{7}x_2^{3}x_3x_4^{2}x_5$,} \\
$W_{318}=x_1^{3}x_2^{4}x_3^{3}x_4x_5^{3}$, & $W_{319}=x_1^{3}x_2^{4}x_3^{3}x_4^{3}x_5$, & $W_{320}=x_1^{3}x_2^{4}x_3x_4^{3}x_5^{3}$. &  
\end{tabular}
\begin{tabular}{lllr}
$X_{1}=x_1x_2^{2}x_3x_4^{12}x_5^{15}$, & $X_{2}=x_1x_2^{2}x_3x_4^{15}x_5^{12}$, & $X_{3}=x_1x_2^{2}x_3^{15}x_4x_5^{12}$, & \multicolumn{1}{l}{$X_{4}=x_1x_2^{2}x_3x_4^{13}x_5^{14}$,} \\
$X_{5}=x_1x_2^{2}x_3^{13}x_4x_5^{14}$, & $X_{6}=x_1x_2^{2}x_3^{13}x_4^{14}x_5$, & $X_{7}=x_1x_2^{14}x_3x_4x_5^{14}$, & \multicolumn{1}{l}{$X_{8}=x_1x_2^{14}x_3x_4^{14}x_5$,} \\
$X_{9}=x_1x_2x_3^{14}x_4x_5^{14}$, & $X_{10}=x_1x_2x_3^{14}x_4^{14}x_5$, & $X_{11}=x_1x_2x_3^{2}x_4^{12}x_5^{15}$, & \multicolumn{1}{l}{$X_{12}=x_1x_2x_3^{2}x_4^{15}x_5^{12}$,} \\
$X_{13}=x_1x_2x_3^{2}x_4^{13}x_5^{14}$, & $X_{14}=x_1x_2^{3}x_3^{14}x_4x_5^{12}$, & $X_{15}=x_1x_2^{3}x_3^{12}x_4x_5^{14}$, & \multicolumn{1}{l}{$X_{16}=x_1x_2^{3}x_3^{12}x_4^{14}x_5$,} \\
$X_{17}=x_1x_2^{15}x_3^{2}x_4x_5^{12}$, & $X_{18}=x_1x_2x_3x_4^{14}x_5^{14}$, & $X_{19}=x_1x_2x_3^{3}x_4^{14}x_5^{12}$, & \multicolumn{1}{l}{$X_{20}=x_1x_2x_3^{15}x_4^{2}x_5^{12}$,} \\
$X_{21}=x_1x_2x_3^{3}x_4^{12}x_5^{14}$, & $X_{22}=x_1x_2^{3}x_3x_4^{14}x_5^{12}$, & $X_{23}=x_1x_2^{3}x_3x_4^{12}x_5^{14}$, & \multicolumn{1}{l}{$X_{24}=x_1x_2^{3}x_3^{13}x_4^{2}x_5^{12}$,} \\
$X_{25}=x_1x_2^{3}x_3^{5}x_4^{10}x_5^{12}$, & $X_{26}=x_1x_2^{15}x_3x_4^{2}x_5^{12}$, & $X_{27}=x_1^{3}x_2x_3^{14}x_4x_5^{12}$, & \multicolumn{1}{l}{$X_{28}=x_1^{3}x_2x_3^{12}x_4x_5^{14}$,} \\
$X_{29}=x_1^{3}x_2x_3^{12}x_4^{14}x_5$, & $X_{30}=x_1^{3}x_2x_3x_4^{14}x_5^{12}$, & $X_{31}=x_1^{3}x_2x_3x_4^{12}x_5^{14}$, & \multicolumn{1}{l}{$X_{32}=x_1^{3}x_2x_3^{13}x_4^{2}x_5^{12}$,} \\
$X_{33}=x_1^{3}x_2x_3^{5}x_4^{10}x_5^{12}$, & $X_{34}=x_1^{3}x_2^{13}x_3x_4^{2}x_5^{12}$, & $X_{35}=x_1^{3}x_2^{5}x_3x_4^{10}x_5^{12}$, & \multicolumn{1}{l}{$X_{36}=x_1^{3}x_2^{13}x_3^{2}x_4x_5^{12}$,} \\
$X_{37}=x_1^{3}x_2^{5}x_3^{10}x_4x_5^{12}$, & $X_{38}=x_1^{15}x_2x_3^{2}x_4x_5^{12}$, & $X_{39}=x_1^{15}x_2x_3x_4^{2}x_5^{12}$, & \multicolumn{1}{l}{$X_{40}=x_1x_2^{2}x_3^{4}x_4^{9}x_5^{15}$,} \\
$X_{41}=x_1x_2^{2}x_3^{4}x_4^{15}x_5^{9}$, & $X_{42}=x_1x_2^{2}x_3^{5}x_4^{8}x_5^{15}$, & $X_{43}=x_1x_2^{2}x_3^{5}x_4^{15}x_5^{8}$, & \multicolumn{1}{l}{$X_{44}=x_1x_2^{2}x_3^{12}x_4x_5^{15}$,} \\
$X_{45}=x_1x_2^{2}x_3^{12}x_4^{15}x_5$, & $X_{46}=x_1x_2^{2}x_3^{15}x_4^{4}x_5^{9}$, & $X_{47}=x_1x_2^{2}x_3^{15}x_4^{5}x_5^{8}$, & \multicolumn{1}{l}{$X_{48}=x_1x_2^{2}x_3^{15}x_4^{12}x_5$,} \\
$X_{49}=x_1x_2^{3}x_3^{4}x_4^{8}x_5^{15}$, & $X_{50}=x_1x_2^{3}x_3^{4}x_4^{15}x_5^{8}$, & $X_{51}=x_1x_2^{3}x_3^{14}x_4^{12}x_5$, & \multicolumn{1}{l}{$X_{52}=x_1x_2^{3}x_3^{15}x_4^{4}x_5^{8}$,} \\
$X_{53}=x_1x_2^{15}x_3^{2}x_4^{4}x_5^{9}$, & $X_{54}=x_1x_2^{15}x_3^{2}x_4^{5}x_5^{8}$, & $X_{55}=x_1x_2^{15}x_3^{2}x_4^{12}x_5$, & \multicolumn{1}{l}{$X_{56}=x_1x_2^{15}x_3^{3}x_4^{4}x_5^{8}$,} \\
$X_{57}=x_1^{3}x_2x_3^{4}x_4^{8}x_5^{15}$, & $X_{58}=x_1^{3}x_2x_3^{4}x_4^{15}x_5^{8}$, & $X_{59}=x_1^{3}x_2x_3^{14}x_4^{12}x_5$, & \multicolumn{1}{l}{$X_{60}=x_1^{3}x_2x_3^{15}x_4^{4}x_5^{8}$,} \\
$X_{61}=x_1^{3}x_2^{5}x_3^{10}x_4^{12}x_5$, & $X_{62}=x_1^{3}x_2^{13}x_3^{2}x_4^{12}x_5$, & $X_{63}=x_1^{3}x_2^{15}x_3x_4^{4}x_5^{8}$, & \multicolumn{1}{l}{$X_{64}=x_1^{15}x_2x_3^{2}x_4^{4}x_5^{9}$,} \\
$X_{65}=x_1^{15}x_2x_3^{2}x_4^{5}x_5^{8}$, & $X_{66}=x_1^{15}x_2x_3^{2}x_4^{12}x_5$, & $X_{67}=x_1^{15}x_2x_3^{3}x_4^{4}x_5^{8}$, & \multicolumn{1}{l}{$X_{68}=x_1^{15}x_2^{3}x_3x_4^{4}x_5^{8}$,} \\
$X_{69}=x_1x_2^{2}x_3x_4^{14}x_5^{13}$, & $X_{70}=x_1x_2^{2}x_3^{13}x_4^{2}x_5^{13}$, & $X_{71}=x_1x_2^{2}x_3^{3}x_4^{12}x_5^{13}$, & \multicolumn{1}{l}{$X_{72}=x_1x_2^{2}x_3^{3}x_4^{13}x_5^{12}$,} \\
$X_{73}=x_1x_2^{2}x_3^{13}x_4^{3}x_5^{12}$, & $X_{74}=x_1x_2^{2}x_3^{4}x_4^{11}x_5^{13}$, & $X_{75}=x_1x_2^{2}x_3^{5}x_4^{10}x_5^{13}$, & \multicolumn{1}{l}{$X_{76}=x_1x_2^{2}x_3^{5}x_4^{11}x_5^{12}$,} \\
$X_{77}=x_1x_2^{2}x_3^{7}x_4^{9}x_5^{12}$, & $X_{78}=x_1x_2^{2}x_3^{7}x_4^{8}x_5^{13}$, & $X_{79}=x_1x_2^{6}x_3x_4^{10}x_5^{13}$, & \multicolumn{1}{l}{$X_{80}=x_1x_2^{6}x_3x_4^{11}x_5^{12}$,} \\
$X_{81}=x_1x_2^{6}x_3^{11}x_4x_5^{12}$, & $X_{82}=x_1x_2^{6}x_3^{3}x_4^{9}x_5^{12}$, & $X_{83}=x_1x_2^{6}x_3^{3}x_4^{8}x_5^{13}$, & \multicolumn{1}{l}{$X_{84}=x_1x_2^{6}x_3^{7}x_4^{8}x_5^{9}$,} \\
$X_{85}=x_1x_2^{6}x_3^{7}x_4^{9}x_5^{8}$, & $X_{86}=x_1x_2^{14}x_3x_4^{2}x_5^{13}$, & $X_{87}=x_1x_2^{14}x_3x_4^{3}x_5^{12}$, & \multicolumn{1}{l}{$X_{88}=x_1x_2^{14}x_3^{3}x_4x_5^{12}$,} \\
$X_{89}=x_1x_2x_3^{14}x_4^{2}x_5^{13}$, & $X_{90}=x_1x_2x_3^{14}x_4^{3}x_5^{12}$, & $X_{91}=x_1x_2x_3^{2}x_4^{14}x_5^{13}$, & \multicolumn{1}{l}{$X_{92}=x_1x_2x_3^{6}x_4^{10}x_5^{13}$,} \\
$X_{93}=x_1x_2x_3^{6}x_4^{11}x_5^{12}$, & $X_{94}=x_1x_2^{3}x_3^{12}x_4^{2}x_5^{13}$, & $X_{95}=x_1x_2^{3}x_3^{2}x_4^{12}x_5^{13}$, & \multicolumn{1}{l}{$X_{96}=x_1x_2^{3}x_3^{2}x_4^{13}x_5^{12}$,} \\
$X_{97}=x_1x_2^{3}x_3^{12}x_4^{3}x_5^{12}$, & $X_{98}=x_1x_2^{3}x_3^{4}x_4^{10}x_5^{13}$, & $X_{99}=x_1x_2^{3}x_3^{4}x_4^{11}x_5^{12}$, & \multicolumn{1}{l}{$X_{100}=x_1x_2^{3}x_3^{6}x_4^{9}x_5^{12}$,} \\
$X_{101}=x_1x_2^{3}x_3^{6}x_4^{8}x_5^{13}$, & $X_{102}=x_1x_2^{7}x_3^{10}x_4x_5^{12}$, & $X_{103}=x_1x_2^{7}x_3^{2}x_4^{9}x_5^{12}$, & \multicolumn{1}{l}{$X_{104}=x_1x_2^{7}x_3^{2}x_4^{8}x_5^{13}$,} \\
$X_{105}=x_1x_2^{7}x_3^{6}x_4^{8}x_5^{9}$, & $X_{106}=x_1x_2^{7}x_3^{6}x_4^{9}x_5^{8}$, & $X_{107}=x_1x_2x_3^{7}x_4^{10}x_5^{12}$, & \multicolumn{1}{l}{$X_{108}=x_1x_2^{3}x_3^{3}x_4^{12}x_5^{12}$,} \\
$X_{109}=x_1x_2^{3}x_3^{7}x_4^{8}x_5^{12}$, & $X_{110}=x_1x_2^{7}x_3x_4^{10}x_5^{12}$, & $X_{111}=x_1x_2^{7}x_3^{3}x_4^{8}x_5^{12}$, & \multicolumn{1}{l}{$X_{112}=x_1x_2^{7}x_3^{7}x_4^{8}x_5^{8}$,} \\
$X_{113}=x_1^{3}x_2x_3^{12}x_4^{2}x_5^{13}$, & $X_{114}=x_1^{3}x_2x_3^{2}x_4^{12}x_5^{13}$, & $X_{115}=x_1^{3}x_2x_3^{2}x_4^{13}x_5^{12}$, & \multicolumn{1}{l}{$X_{116}=x_1^{3}x_2x_3^{12}x_4^{3}x_5^{12}$,} \\
$X_{117}=x_1^{3}x_2x_3^{4}x_4^{10}x_5^{13}$, & $X_{118}=x_1^{3}x_2x_3^{4}x_4^{11}x_5^{12}$, & $X_{119}=x_1^{3}x_2x_3^{6}x_4^{9}x_5^{12}$, & \multicolumn{1}{l}{$X_{120}=x_1^{3}x_2x_3^{6}x_4^{8}x_5^{13}$,} \\
$X_{121}=x_1^{3}x_2x_3^{3}x_4^{12}x_5^{12}$, & $X_{122}=x_1^{3}x_2x_3^{7}x_4^{8}x_5^{12}$, & $X_{123}=x_1^{3}x_2^{3}x_3x_4^{12}x_5^{12}$, & \multicolumn{1}{l}{$X_{124}=x_1^{3}x_2^{4}x_3x_4^{10}x_5^{13}$,} \\
$X_{125}=x_1^{3}x_2^{7}x_3x_4^{8}x_5^{12}$, & $X_{126}=x_1^{3}x_2^{4}x_3x_4^{11}x_5^{12}$, & $X_{127}=x_1^{3}x_2^{3}x_3^{12}x_4x_5^{12}$, & \multicolumn{1}{l}{$X_{128}=x_1^{3}x_2^{4}x_3^{11}x_4x_5^{12}$,} \\
$X_{129}=x_1^{3}x_2^{7}x_3^{8}x_4x_5^{12}$, & $X_{130}=x_1^{3}x_2^{5}x_3^{2}x_4^{9}x_5^{12}$, & $X_{131}=x_1^{3}x_2^{5}x_3^{2}x_4^{8}x_5^{13}$, & \multicolumn{1}{l}{$X_{132}=x_1^{3}x_2^{5}x_3^{6}x_4^{8}x_5^{9}$,} \\
$X_{133}=x_1^{3}x_2^{5}x_3^{6}x_4^{9}x_5^{8}$, & $X_{134}=x_1^{3}x_2^{5}x_3^{3}x_4^{8}x_5^{12}$, & $X_{135}=x_1^{3}x_2^{5}x_3^{7}x_4^{8}x_5^{8}$, & \multicolumn{1}{l}{$X_{136}=x_1^{3}x_2^{3}x_3^{5}x_4^{8}x_5^{12}$,} \\
$X_{137}=x_1^{3}x_2^{7}x_3^{5}x_4^{8}x_5^{8}$, & $X_{138}=x_1^{3}x_2^{3}x_3^{4}x_4^{9}x_5^{12}$, & $X_{139}=x_1^{3}x_2^{4}x_3^{3}x_4^{9}x_5^{12}$, & \multicolumn{1}{l}{$X_{140}=x_1^{3}x_2^{3}x_3^{4}x_4^{8}x_5^{13}$,} \\
$X_{141}=x_1^{7}x_2x_3^{10}x_4x_5^{12}$, & $X_{142}=x_1^{7}x_2x_3^{2}x_4^{9}x_5^{12}$, & $X_{143}=x_1^{7}x_2x_3^{2}x_4^{8}x_5^{13}$, & \multicolumn{1}{l}{$X_{144}=x_1^{7}x_2x_3^{6}x_4^{8}x_5^{9}$,} \\
$X_{145}=x_1^{7}x_2x_3^{6}x_4^{9}x_5^{8}$, & $X_{146}=x_1^{7}x_2x_3x_4^{10}x_5^{12}$, & $X_{147}=x_1^{7}x_2x_3^{3}x_4^{8}x_5^{12}$, & \multicolumn{1}{l}{$X_{148}=x_1^{7}x_2x_3^{7}x_4^{8}x_5^{8}$,} \\
$X_{149}=x_1^{7}x_2^{3}x_3x_4^{8}x_5^{12}$, & $X_{150}=x_1^{7}x_2^{7}x_3x_4^{8}x_5^{8}$, & $X_{151}=x_1^{7}x_2^{3}x_3^{8}x_4x_5^{12}$, & \multicolumn{1}{l}{$X_{152}=x_1^{7}x_2^{7}x_3^{8}x_4x_5^{8}$,} \\
$X_{153}=x_1^{7}x_2^{3}x_3^{5}x_4^{8}x_5^{8}$, & $X_{154}=x_1x_2^{7}x_3^{10}x_4^{5}x_5^{8}$, & $X_{155}=x_1x_2^{2}x_3^{12}x_4^{3}x_5^{13}$, & \multicolumn{1}{l}{$X_{156}=x_1x_2^{7}x_3^{10}x_4^{4}x_5^{9}$,} \\
$X_{157}=x_1x_2^{2}x_3^{5}x_4^{9}x_5^{14}$, & $X_{158}=x_1x_2^{2}x_3^{5}x_4^{14}x_5^{9}$, & $X_{159}=x_1x_2^{3}x_3^{6}x_4^{13}x_5^{8}$, & \multicolumn{1}{l}{$X_{160}=x_1x_2^{7}x_3^{2}x_4^{13}x_5^{8}$,} \\
$X_{161}=x_1x_2^{2}x_3^{7}x_4^{13}x_5^{8}$, & $X_{162}=x_1x_2^{7}x_3^{2}x_4^{12}x_5^{9}$, & $X_{163}=x_1x_2^{2}x_3^{7}x_4^{12}x_5^{9}$, & \multicolumn{1}{l}{$X_{164}=x_1x_2^{3}x_3^{6}x_4^{12}x_5^{9}$,} \\
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{lllr}
$X_{165}=x_1x_2^{7}x_3^{11}x_4^{4}x_5^{8}$, & $X_{166}=x_1x_2^{3}x_3^{4}x_4^{9}x_5^{14}$, & $X_{167}=x_1x_2^{3}x_3^{4}x_4^{14}x_5^{9}$, & \multicolumn{1}{l}{$X_{168}=x_1x_2^{3}x_3^{14}x_4^{4}x_5^{9}$,} \\
$X_{169}=x_1x_2^{3}x_3^{7}x_4^{12}x_5^{8}$, & $X_{170}=x_1x_2^{7}x_3^{3}x_4^{12}x_5^{8}$, & $X_{171}=x_1x_2^{3}x_3^{5}x_4^{8}x_5^{14}$, & \multicolumn{1}{l}{$X_{172}=x_1x_2^{3}x_3^{5}x_4^{14}x_5^{8}$,} \\
$X_{173}=x_1x_2^{3}x_3^{14}x_4^{5}x_5^{8}$, & $X_{174}=x_1^{3}x_2^{5}x_3^{10}x_4^{4}x_5^{9}$, & $X_{175}=x_1^{3}x_2^{5}x_3^{10}x_4^{5}x_5^{8}$, & \multicolumn{1}{l}{$X_{176}=x_1^{3}x_2^{5}x_3^{2}x_4^{12}x_5^{9}$,} \\
$X_{177}=x_1^{3}x_2^{13}x_3^{2}x_4^{4}x_5^{9}$, & $X_{178}=x_1^{3}x_2^{5}x_3^{11}x_4^{4}x_5^{8}$, & $X_{179}=x_1^{3}x_2x_3^{6}x_4^{13}x_5^{8}$, & \multicolumn{1}{l}{$X_{180}=x_1^{3}x_2x_3^{6}x_4^{12}x_5^{9}$,} \\
$X_{181}=x_1^{3}x_2^{5}x_3^{2}x_4^{13}x_5^{8}$, & $X_{182}=x_1^{3}x_2^{13}x_3^{2}x_4^{5}x_5^{8}$, & $X_{183}=x_1^{3}x_2^{3}x_3^{12}x_4^{4}x_5^{9}$, & \multicolumn{1}{l}{$X_{184}=x_1^{3}x_2^{3}x_3^{4}x_4^{12}x_5^{9}$,} \\
$X_{185}=x_1^{3}x_2^{5}x_3^{3}x_4^{12}x_5^{8}$, & $X_{186}=x_1^{3}x_2^{3}x_3^{5}x_4^{12}x_5^{8}$, & $X_{187}=x_1^{3}x_2^{3}x_3^{12}x_4^{5}x_5^{8}$, & \multicolumn{1}{l}{$X_{188}=x_1^{3}x_2^{13}x_3^{3}x_4^{4}x_5^{8}$,} \\
$X_{189}=x_1^{3}x_2^{3}x_3^{13}x_4^{4}x_5^{8}$, & $X_{190}=x_1^{3}x_2^{3}x_3^{4}x_4^{13}x_5^{8}$, & $X_{191}=x_1^{3}x_2^{7}x_3^{9}x_4^{4}x_5^{8}$, & \multicolumn{1}{l}{$X_{192}=x_1^{3}x_2^{7}x_3^{4}x_4^{9}x_5^{8}$,} \\
$X_{193}=x_1^{3}x_2^{7}x_3^{4}x_4^{8}x_5^{9}$, & $X_{194}=x_1^{3}x_2x_3^{4}x_4^{9}x_5^{14}$, & $X_{195}=x_1^{3}x_2x_3^{4}x_4^{14}x_5^{9}$, & \multicolumn{1}{l}{$X_{196}=x_1^{3}x_2x_3^{14}x_4^{4}x_5^{9}$,} \\
$X_{197}=x_1^{3}x_2x_3^{7}x_4^{12}x_5^{8}$, & $X_{198}=x_1^{3}x_2^{7}x_3x_4^{12}x_5^{8}$, & $X_{199}=x_1^{3}x_2x_3^{14}x_4^{5}x_5^{8}$, & \multicolumn{1}{l}{$X_{200}=x_1^{3}x_2x_3^{5}x_4^{8}x_5^{14}$,} \\
$X_{201}=x_1^{3}x_2x_3^{5}x_4^{14}x_5^{8}$, & $X_{202}=x_1^{7}x_2x_3^{10}x_4^{5}x_5^{8}$, & $X_{203}=x_1^{7}x_2^{9}x_3^{2}x_4^{5}x_5^{8}$, & \multicolumn{1}{l}{$X_{204}=x_1^{7}x_2^{9}x_3^{2}x_4^{4}x_5^{9}$,} \\
$X_{205}=x_1^{7}x_2x_3^{10}x_4^{4}x_5^{9}$, & $X_{206}=x_1^{7}x_2x_3^{2}x_4^{13}x_5^{8}$, & $X_{207}=x_1^{7}x_2x_3^{2}x_4^{12}x_5^{9}$, & \multicolumn{1}{l}{$X_{208}=x_1^{7}x_2x_3^{11}x_4^{4}x_5^{8}$,} \\
$X_{209}=x_1^{7}x_2^{11}x_3x_4^{4}x_5^{8}$, & $X_{210}=x_1^{7}x_2^{3}x_3^{9}x_4^{4}x_5^{8}$, & $X_{211}=x_1^{7}x_2^{9}x_3^{3}x_4^{4}x_5^{8}$, & \multicolumn{1}{l}{$X_{212}=x_1^{7}x_2^{3}x_3^{4}x_4^{9}x_5^{8}$,} \\
$X_{213}=x_1^{7}x_2^{3}x_3^{4}x_4^{8}x_5^{9}$, & $X_{214}=x_1^{7}x_2x_3^{3}x_4^{12}x_5^{8}$, & $X_{215}=x_1^{7}x_2^{3}x_3x_4^{12}x_5^{8}$. &  
\end{tabular}
\begin{tabular}{llrr}
$Y_{1}=x_1x_2^{3}x_3^{6}x_4^{6}x_5^{15}$, & $Y_{2}=x_1x_2^{3}x_3^{6}x_4^{15}x_5^{6}$, & \multicolumn{1}{l}{$Y_{3}=x_1x_2^{3}x_3^{15}x_4^{6}x_5^{6}$,} & \multicolumn{1}{l}{$Y_{4}=x_1x_2^{15}x_3^{3}x_4^{6}x_5^{6}$,} \\
$Y_{5}=x_1^{3}x_2x_3^{6}x_4^{6}x_5^{15}$, & $Y_{6}=x_1^{3}x_2x_3^{6}x_4^{15}x_5^{6}$, & \multicolumn{1}{l}{$Y_{7}=x_1^{3}x_2x_3^{15}x_4^{6}x_5^{6}$,} & \multicolumn{1}{l}{$Y_{8}=x_1^{3}x_2^{15}x_3x_4^{6}x_5^{6}$,} \\
$Y_{9}=x_1^{15}x_2x_3^{3}x_4^{6}x_5^{6}$, & $Y_{10}=x_1^{15}x_2^{3}x_3x_4^{6}x_5^{6}$, & \multicolumn{1}{l}{$Y_{11}=x_1^{3}x_2^{5}x_3^{2}x_4^{6}x_5^{15}$,} & \multicolumn{1}{l}{$Y_{12}=x_1^{3}x_2^{5}x_3^{2}x_4^{15}x_5^{6}$,} \\
$Y_{13}=x_1^{3}x_2^{5}x_3^{6}x_4^{2}x_5^{15}$, & $Y_{14}=x_1^{3}x_2^{5}x_3^{6}x_4^{15}x_5^{2}$, & \multicolumn{1}{l}{$Y_{15}=x_1^{3}x_2^{5}x_3^{15}x_4^{2}x_5^{6}$,} & \multicolumn{1}{l}{$Y_{16}=x_1^{3}x_2^{5}x_3^{15}x_4^{6}x_5^{2}$,} \\
$Y_{17}=x_1^{3}x_2^{15}x_3^{5}x_4^{2}x_5^{6}$, & $Y_{18}=x_1^{3}x_2^{15}x_3^{5}x_4^{6}x_5^{2}$, & \multicolumn{1}{l}{$Y_{19}=x_1^{15}x_2^{3}x_3^{5}x_4^{2}x_5^{6}$,} & \multicolumn{1}{l}{$Y_{20}=x_1^{15}x_2^{3}x_3^{5}x_4^{6}x_5^{2}$,} \\
$Y_{21}=x_1x_2^{3}x_3^{6}x_4^{7}x_5^{14}$, & $Y_{22}=x_1x_2^{3}x_3^{7}x_4^{6}x_5^{14}$, & \multicolumn{1}{l}{$Y_{23}=x_1x_2^{3}x_3^{7}x_4^{14}x_5^{6}$,} & \multicolumn{1}{l}{$Y_{24}=x_1x_2^{7}x_3^{3}x_4^{6}x_5^{14}$,} \\
$Y_{25}=x_1x_2^{7}x_3^{3}x_4^{14}x_5^{6}$, & $Y_{26}=x_1^{3}x_2x_3^{6}x_4^{7}x_5^{14}$, & \multicolumn{1}{l}{$Y_{27}=x_1^{3}x_2x_3^{7}x_4^{6}x_5^{14}$,} & \multicolumn{1}{l}{$Y_{28}=x_1^{3}x_2x_3^{7}x_4^{14}x_5^{6}$,} \\
$Y_{29}=x_1^{3}x_2^{7}x_3x_4^{6}x_5^{14}$, & $Y_{30}=x_1^{3}x_2^{7}x_3x_4^{14}x_5^{6}$, & \multicolumn{1}{l}{$Y_{31}=x_1^{7}x_2x_3^{3}x_4^{6}x_5^{14}$,} & \multicolumn{1}{l}{$Y_{32}=x_1^{7}x_2x_3^{3}x_4^{14}x_5^{6}$,} \\
$Y_{33}=x_1^{7}x_2^{3}x_3x_4^{6}x_5^{14}$, & $Y_{34}=x_1^{7}x_2^{3}x_3x_4^{14}x_5^{6}$, & \multicolumn{1}{l}{$Y_{35}=x_1^{3}x_2^{5}x_3^{2}x_4^{7}x_5^{14}$,} & \multicolumn{1}{l}{$Y_{36}=x_1^{3}x_2^{5}x_3^{7}x_4^{2}x_5^{14}$,} \\
$Y_{37}=x_1^{3}x_2^{5}x_3^{7}x_4^{14}x_5^{2}$, & $Y_{38}=x_1^{3}x_2^{7}x_3^{5}x_4^{2}x_5^{14}$, & \multicolumn{1}{l}{$Y_{39}=x_1^{3}x_2^{7}x_3^{5}x_4^{14}x_5^{2}$,} & \multicolumn{1}{l}{$Y_{40}=x_1^{7}x_2^{3}x_3^{5}x_4^{2}x_5^{14}$,} \\
$Y_{41}=x_1^{7}x_2^{3}x_3^{5}x_4^{14}x_5^{2}$, & $Y_{42}=x_1^{3}x_2^{7}x_3^{13}x_4^{2}x_5^{6}$, & \multicolumn{1}{l}{$Y_{43}=x_1^{3}x_2^{7}x_3^{13}x_4^{6}x_5^{2}$,} & \multicolumn{1}{l}{$Y_{44}=x_1^{7}x_2^{3}x_3^{13}x_4^{2}x_5^{6}$,} \\
$Y_{45}=x_1^{7}x_2^{3}x_3^{13}x_4^{6}x_5^{2}$, & $Y_{46}=x_1x_2^{7}x_3^{11}x_4^{6}x_5^{6}$, & \multicolumn{1}{l}{$Y_{47}=x_1^{7}x_2x_3^{11}x_4^{6}x_5^{6}$,} & \multicolumn{1}{l}{$Y_{48}=x_1^{7}x_2^{11}x_3x_4^{6}x_5^{6}$,} \\
$Y_{49}=x_1^{7}x_2^{11}x_3^{5}x_4^{2}x_5^{6}$, & $Y_{50}=x_1^{7}x_2^{11}x_3^{5}x_4^{6}x_5^{2}$, & \multicolumn{1}{l}{$Y_{51}=x_1^{3}x_2^{3}x_3^{5}x_4^{6}x_5^{14}$,} & \multicolumn{1}{l}{$Y_{52}=x_1^{3}x_2^{3}x_3^{5}x_4^{14}x_5^{6}$,} \\
$Y_{53}=x_1^{3}x_2^{5}x_3^{3}x_4^{6}x_5^{14}$, & $Y_{54}=x_1^{3}x_2^{5}x_3^{3}x_4^{14}x_5^{6}$, & \multicolumn{1}{l}{$Y_{55}=x_1^{3}x_2^{5}x_3^{6}x_4^{3}x_5^{14}$,} & \multicolumn{1}{l}{$Y_{56}=x_1^{3}x_2^{5}x_3^{6}x_4^{14}x_5^{3}$,} \\
$Y_{57}=x_1^{3}x_2^{3}x_3^{13}x_4^{6}x_5^{6}$, & $Y_{58}=x_1^{3}x_2^{13}x_3^{3}x_4^{6}x_5^{6}$, & \multicolumn{1}{l}{$Y_{59}=x_1^{3}x_2^{5}x_3^{6}x_4^{6}x_5^{11}$,} & \multicolumn{1}{l}{$Y_{60}=x_1^{3}x_2^{5}x_3^{11}x_4^{6}x_5^{6}$,} \\
$Y_{61}=x_1^{3}x_2^{5}x_3^{6}x_4^{7}x_5^{10}$, & $Y_{62}=x_1^{3}x_2^{5}x_3^{7}x_4^{6}x_5^{10}$, & \multicolumn{1}{l}{$Y_{63}=x_1^{3}x_2^{5}x_3^{7}x_4^{10}x_5^{6}$,} & \multicolumn{1}{l}{$Y_{64}=x_1^{3}x_2^{7}x_3^{5}x_4^{6}x_5^{10}$,} \\
$Y_{65}=x_1^{3}x_2^{7}x_3^{5}x_4^{10}x_5^{6}$, & $Y_{66}=x_1^{7}x_2^{3}x_3^{5}x_4^{6}x_5^{10}$, & \multicolumn{1}{l}{$Y_{67}=x_1^{7}x_2^{3}x_3^{5}x_4^{10}x_5^{6}$,} & \multicolumn{1}{l}{$Y_{68}=x_1^{3}x_2^{7}x_3^{9}x_4^{6}x_5^{6}$,} \\
$Y_{69}=x_1^{7}x_2^{3}x_3^{9}x_4^{6}x_5^{6}$, & $Y_{70}=x_1^{7}x_2^{9}x_3^{3}x_4^{6}x_5^{6}$. &       &  
\end{tabular}
\begin{array}{ll}
\medskip
&(\mathscr C^{\otimes 5}_{32})^{(\omega'_{(1)})^{0}} = A(\omega'_{(1)}) = \{\widetilde{Z_j}:\, 1\leq j\leq 115\},\\
 &(\mathscr C^{\otimes 5}_{32})^{(\omega'_{(1)})^{>0}} = B(\omega'_{(1)}) \cup C(\omega'_{(1)}) = \{Z_j:\, 1\leq j\leq 9\}.
\end{array}
\begin{tabular}{llll}
$\widetilde {Z_{1}}=x_4x_5^{31}$, & $\widetilde {Z_{2}}=x_4^{31}x_5$, & $\widetilde {Z_{3}}=x_3x_5^{31}$, & $\widetilde {Z_{4}}=x_3x_4^{31}$, \\
$\widetilde {Z_{5}}=x_3^{31}x_5$, & $\widetilde {Z_{6}}=x_3^{31}x_4$, & $\widetilde {Z_{7}}=x_2x_5^{31}$, & $\widetilde {Z_{8}}=x_2x_4^{31}$, \\
$\widetilde {Z_{9}}=x_2x_3^{31}$, & $\widetilde {Z_{10}}=x_2^{31}x_5$, & $\widetilde {Z_{11}}=x_2^{31}x_4$, & $\widetilde {Z_{12}}=x_2^{31}x_3$, \\
$\widetilde {Z_{13}}=x_1x_5^{31}$, & $\widetilde {Z_{14}}=x_1x_4^{31}$, & $\widetilde {Z_{15}}=x_1x_3^{31}$, & $\widetilde {Z_{16}}=x_1x_2^{31}$, \\
\end{tabular}%
\end{center}
\newpage

\begin{center}
\begin{tabular}{llll}
$\widetilde {Z_{17}}=x_1^{31}x_5$, & $\widetilde {Z_{18}}=x_1^{31}x_4$, & $\widetilde {Z_{19}}=x_1^{31}x_3$, & $\widetilde {Z_{20}}=x_1^{31}x_2$, \\
$\widetilde {Z_{21}}=x_4^{3}x_5^{29}$, & $\widetilde {Z_{22}}=x_3^{3}x_5^{29}$, & $\widetilde {Z_{23}}=x_3^{3}x_4^{29}$, & $\widetilde {Z_{24}}=x_2^{3}x_5^{29}$, \\
$\widetilde {Z_{25}}=x_2^{3}x_4^{29}$, & $\widetilde {Z_{26}}=x_2^{3}x_3^{29}$, & $\widetilde {Z_{27}}=x_1^{3}x_5^{29}$, & $\widetilde {Z_{28}}=x_1^{3}x_4^{29}$, \\
$\widetilde {Z_{29}}=x_1^{3}x_3^{29}$, & $\widetilde {Z_{30}}=x_1^{3}x_2^{29}$, & $\widetilde {Z_{31}}=x_3x_4x_5^{30}$, & $\widetilde {Z_{32}}=x_3x_4^{30}x_5$, \\
$\widetilde {Z_{33}}=x_2x_4x_5^{30}$, & $\widetilde {Z_{34}}=x_2x_4^{30}x_5$, & $\widetilde {Z_{35}}=x_2x_3x_5^{30}$, & $\widetilde {Z_{36}}=x_2x_3x_4^{30}$, \\
$\widetilde {Z_{37}}=x_2x_3^{30}x_5$, & $\widetilde {Z_{38}}=x_2x_3^{30}x_4$, & $\widetilde {Z_{39}}=x_1x_4x_5^{30}$, & $\widetilde {Z_{40}}=x_1x_4^{30}x_5$, \\
$\widetilde {Z_{41}}=x_1x_3x_5^{30}$, & $\widetilde {Z_{42}}=x_1x_3x_4^{30}$, & $\widetilde {Z_{43}}=x_1x_3^{30}x_5$, & $\widetilde {Z_{44}}=x_1x_3^{30}x_4$, \\
$\widetilde {Z_{45}}=x_1x_2x_5^{30}$, & $\widetilde {Z_{46}}=x_1x_2x_4^{30}$, & $\widetilde {Z_{47}}=x_1x_2x_3^{30}$, & $\widetilde {Z_{48}}=x_1x_2^{30}x_5$, \\
$\widetilde {Z_{49}}=x_1x_2^{30}x_4$, & $\widetilde {Z_{50}}=x_1x_2^{30}x_3$, & $\widetilde {Z_{51}}=x_3x_4^{2}x_5^{29}$, & $\widetilde {Z_{52}}=x_2x_4^{2}x_5^{29}$, \\
$\widetilde {Z_{53}}=x_2x_3^{2}x_5^{29}$, & $\widetilde {Z_{54}}=x_2x_3^{2}x_4^{29}$, & $\widetilde {Z_{55}}=x_1x_4^{2}x_5^{29}$, & $\widetilde {Z_{56}}=x_1x_3^{2}x_5^{29}$, \\
$\widetilde {Z_{57}}=x_1x_3^{2}x_4^{29}$, & $\widetilde {Z_{58}}=x_1x_2^{2}x_5^{29}$, & $\widetilde {Z_{59}}=x_1x_2^{2}x_4^{29}$, & $\widetilde {Z_{60}}=x_1x_2^{2}x_3^{29}$, \\
$\widetilde {Z_{61}}=x_3x_4^{3}x_5^{28}$, & $\widetilde {Z_{62}}=x_3^{3}x_4x_5^{28}$, & $\widetilde {Z_{63}}=x_2x_4^{3}x_5^{28}$, & $\widetilde {Z_{64}}=x_2x_3^{3}x_5^{28}$, \\
$\widetilde {Z_{65}}=x_2x_3^{3}x_4^{28}$, & $\widetilde {Z_{66}}=x_2^{3}x_4x_5^{28}$, & $\widetilde {Z_{67}}=x_2^{3}x_3x_5^{28}$, & $\widetilde {Z_{68}}=x_2^{3}x_3x_4^{28}$, \\
$\widetilde {Z_{69}}=x_1x_4^{3}x_5^{28}$, & $\widetilde {Z_{70}}=x_1x_3^{3}x_5^{28}$, & $\widetilde {Z_{71}}=x_1x_3^{3}x_4^{28}$, & $\widetilde {Z_{72}}=x_1x_2^{3}x_5^{28}$, \\
$\widetilde {Z_{73}}=x_1x_2^{3}x_4^{28}$, & $\widetilde {Z_{74}}=x_1x_2^{3}x_3^{28}$, & $\widetilde {Z_{75}}=x_1^{3}x_4x_5^{28}$, & $\widetilde {Z_{76}}=x_1^{3}x_3x_5^{28}$, \\
$\widetilde {Z_{77}}=x_1^{3}x_3x_4^{28}$, & $\widetilde {Z_{78}}=x_1^{3}x_2x_5^{28}$, & $\widetilde {Z_{79}}=x_1^{3}x_2x_4^{28}$, & $\widetilde {Z_{80}}=x_1^{3}x_2x_3^{28}$, \\
$\widetilde {Z_{81}}=x_2x_3x_4^{2}x_5^{28}$, & $\widetilde {Z_{82}}=x_2x_3^{2}x_4x_5^{28}$, & $\widetilde {Z_{83}}=x_2x_3^{2}x_4^{28}x_5$, & $\widetilde {Z_{84}}=x_1x_3x_4^{2}x_5^{28}$, \\
$\widetilde {Z_{85}}=x_1x_3^{2}x_4x_5^{28}$, & $\widetilde {Z_{86}}=x_1x_3^{2}x_4^{28}x_5$, & $\widetilde {Z_{87}}=x_1x_2x_4^{2}x_5^{28}$, & $\widetilde {Z_{88}}=x_1x_2x_3^{2}x_5^{28}$, \\
$\widetilde {Z_{89}}=x_1x_2x_3^{2}x_4^{28}$, & $\widetilde {Z_{90}}=x_1x_2^{2}x_4x_5^{28}$, & $\widetilde {Z_{91}}=x_1x_2^{2}x_4^{28}x_5$, & $\widetilde {Z_{92}}=x_1x_2^{2}x_3x_5^{28}$, \\
$\widetilde {Z_{93}}=x_1x_2^{2}x_3x_4^{28}$, & $\widetilde {Z_{94}}=x_1x_2^{2}x_3^{28}x_5$, & $\widetilde {Z_{95}}=x_1x_2^{2}x_3^{28}x_4$, & $\widetilde {Z_{96}}=x_2x_3^{2}x_4^{4}x_5^{25}$, \\
$\widetilde {Z_{97}}=x_1x_3^{2}x_4^{4}x_5^{25}$, & $\widetilde {Z_{98}}=x_1x_2^{2}x_4^{4}x_5^{25}$, & $\widetilde {Z_{99}}=x_1x_2^{2}x_3^{4}x_5^{25}$, & $\widetilde {Z_{100}}=x_1x_2^{2}x_3^{4}x_4^{25}$, \\
$\widetilde {Z_{101}}=x_2x_3^{2}x_4^{5}x_5^{24}$, & $\widetilde {Z_{102}}=x_1x_3^{2}x_4^{5}x_5^{24}$, & $\widetilde {Z_{103}}=x_1x_2^{2}x_4^{5}x_5^{24}$, & $\widetilde {Z_{104}}=x_1x_2^{2}x_3^{5}x_5^{24}$, \\
$\widetilde {Z_{105}}=x_1x_2^{2}x_3^{5}x_4^{24}$, & $\widetilde {Z_{106}}=x_2x_3^{3}x_4^{4}x_5^{24}$, & $\widetilde {Z_{107}}=x_2^{3}x_3x_4^{4}x_5^{24}$, & $\widetilde {Z_{108}}=x_1x_3^{3}x_4^{4}x_5^{24}$, \\
$\widetilde {Z_{109}}=x_1x_2^{3}x_4^{4}x_5^{24}$, & $\widetilde {Z_{110}}=x_1x_2^{3}x_3^{4}x_5^{24}$, & $\widetilde {Z_{111}}=x_1x_2^{3}x_3^{4}x_4^{24}$, & $\widetilde {Z_{112}}=x_1^{3}x_3x_4^{4}x_5^{24}$, \\
$\widetilde {Z_{113}}=x_1^{3}x_2x_4^{4}x_5^{24}$, & $\widetilde {Z_{114}}=x_1^{3}x_2x_3^{4}x_5^{24}$, & $\widetilde {Z_{115}}=x_1^{3}x_2x_3^{4}x_4^{24}$, & $Z_{1}=x_1x_2x_3^{2}x_4^{4}x_5^{24}$, \\
$Z_{2}=x_1x_2^{2}x_3x_4^{4}x_5^{24}$, & $Z_{3}=x_1x_2^{2}x_3^{4}x_4x_5^{24}$, & $Z_{4}=x_1x_2^{2}x_3^{4}x_4^{24}x_5$, & $Z_{5}=x_1x_2^{2}x_3^{4}x_4^{8}x_5^{17}$, \\
$Z_{6}=x_1x_2^{2}x_3^{4}x_4^{9}x_5^{16}$, & $Z_{7}=x_1x_2^{2}x_3^{5}x_4^{8}x_5^{16}$, & $Z_{8}=x_1x_2^{3}x_3^{4}x_4^{8}x_5^{16}$, & $Z_{9}=x_1^{3}x_2x_3^{4}x_4^{8}x_5^{16}$.
\end{tabular}
\begin{array}{ll}
\medskip
&(\mathscr C^{\otimes 5}_{32})^{(\omega'_{(2)})^{0}} = A(\omega'_{(2)}) = \{\widetilde{Z'_j}:\, 1\leq j\leq 175\},\\
 &(\mathscr C^{\otimes 5}_{32})^{(\omega'_{(2)})^{>0}} = B(\omega'_{(2)}) \cup C(\omega'_{(2)}) = \{Z'_j:\, 1\leq j\leq 310\}.
\end{array}
\begin{tabular}{lrrr}
$\widetilde {Z'_{1}}=x_2x_3x_4^{15}x_5^{15}$, & \multicolumn{1}{l}{$\widetilde {Z'_{2}}=x_2x_3^{3}x_4^{13}x_5^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{3}}=x_2x_3^{3}x_4^{15}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{4}}=x_2x_3^{7}x_4^{11}x_5^{13}$,} \\
$\widetilde {Z'_{5}}=x_2x_3^{15}x_4x_5^{15}$, & \multicolumn{1}{l}{$\widetilde {Z'_{6}}=x_2x_3^{15}x_4^{3}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{7}}=x_2x_3^{15}x_4^{15}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{8}}=x_2^{3}x_3x_4^{13}x_5^{15}$,} \\
$\widetilde {Z'_{9}}=x_2^{3}x_3x_4^{15}x_5^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{10}}=x_2^{3}x_3^{3}x_4^{13}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{11}}=x_2^{3}x_3^{5}x_4^{9}x_5^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{12}}=x_2^{3}x_3^{5}x_4^{11}x_5^{13}$,} \\
$\widetilde {Z'_{13}}=x_2^{3}x_3^{5}x_4^{15}x_5^{9}$, & \multicolumn{1}{l}{$\widetilde {Z'_{14}}=x_2^{3}x_3^{7}x_4^{9}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{15}}=x_2^{3}x_3^{7}x_4^{13}x_5^{9}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{16}}=x_2^{3}x_3^{13}x_4x_5^{15}$,} \\
$\widetilde {Z'_{17}}=x_2^{3}x_3^{13}x_4^{3}x_5^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{18}}=x_2^{3}x_3^{13}x_4^{15}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{19}}=x_2^{3}x_3^{15}x_4x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{20}}=x_2^{3}x_3^{15}x_4^{5}x_5^{9}$,} \\
$\widetilde {Z'_{21}}=x_2^{3}x_3^{15}x_4^{13}x_5$, & \multicolumn{1}{l}{$\widetilde {Z'_{22}}=x_2^{7}x_3x_4^{11}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{23}}=x_2^{7}x_3^{3}x_4^{9}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{24}}=x_2^{7}x_3^{3}x_4^{13}x_5^{9}$,} \\
$\widetilde {Z'_{25}}=x_2^{7}x_3^{7}x_4^{9}x_5^{9}$, & \multicolumn{1}{l}{$\widetilde {Z'_{26}}=x_2^{7}x_3^{11}x_4x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{27}}=x_2^{7}x_3^{11}x_4^{5}x_5^{9}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{28}}=x_2^{7}x_3^{11}x_4^{13}x_5$,} \\
$\widetilde {Z'_{29}}=x_2^{15}x_3x_4x_5^{15}$, & \multicolumn{1}{l}{$\widetilde {Z'_{30}}=x_2^{15}x_3x_4^{3}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{31}}=x_2^{15}x_3x_4^{15}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{32}}=x_2^{15}x_3^{3}x_4x_5^{13}$,} \\
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{lrrr}
$\widetilde {Z'_{33}}=x_2^{15}x_3^{3}x_4^{5}x_5^{9}$, & \multicolumn{1}{l}{$\widetilde {Z'_{34}}=x_2^{15}x_3^{3}x_4^{13}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{35}}=x_2^{15}x_3^{15}x_4x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{36}}=x_1x_3x_4^{15}x_5^{15}$,} \\
$\widetilde {Z'_{37}}=x_1x_3^{3}x_4^{13}x_5^{15}$, & \multicolumn{1}{l}{$\widetilde {Z'_{38}}=x_1x_3^{3}x_4^{15}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{39}}=x_1x_3^{7}x_4^{11}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{40}}=x_1x_3^{15}x_4x_5^{15}$,} \\
$\widetilde {Z'_{41}}=x_1x_3^{15}x_4^{3}x_5^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{42}}=x_1x_3^{15}x_4^{15}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{43}}=x_1x_2x_4^{15}x_5^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{44}}=x_1x_2x_3^{15}x_5^{15}$,} \\
$\widetilde {Z'_{45}}=x_1x_2x_3^{15}x_4^{15}$, & \multicolumn{1}{l}{$\widetilde {Z'_{46}}=x_1x_2^{3}x_4^{13}x_5^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{47}}=x_1x_2^{3}x_4^{15}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{48}}=x_1x_2^{3}x_3^{13}x_5^{15}$,} \\
$\widetilde {Z'_{49}}=x_1x_2^{3}x_3^{13}x_4^{15}$, & \multicolumn{1}{l}{$\widetilde {Z'_{50}}=x_1x_2^{3}x_3^{15}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{51}}=x_1x_2^{3}x_3^{15}x_4^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{52}}=x_1x_2^{7}x_4^{11}x_5^{13}$,} \\
$\widetilde {Z'_{53}}=x_1x_2^{7}x_3^{11}x_5^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{54}}=x_1x_2^{7}x_3^{11}x_4^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{55}}=x_1x_2^{15}x_4x_5^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{56}}=x_1x_2^{15}x_4^{3}x_5^{13}$,} \\
$\widetilde {Z'_{57}}=x_1x_2^{15}x_4^{15}x_5$, & \multicolumn{1}{l}{$\widetilde {Z'_{58}}=x_1x_2^{15}x_3x_5^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{59}}=x_1x_2^{15}x_3x_4^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{60}}=x_1x_2^{15}x_3^{3}x_5^{13}$,} \\
$\widetilde {Z'_{61}}=x_1x_2^{15}x_3^{3}x_4^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{62}}=x_1x_2^{15}x_3^{15}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{63}}=x_1x_2^{15}x_3^{15}x_4$,} & \multicolumn{1}{l}{$\widetilde {Z'_{64}}=x_1^{3}x_3x_4^{13}x_5^{15}$,} \\
$\widetilde {Z'_{65}}=x_1^{3}x_3x_4^{15}x_5^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{66}}=x_1^{3}x_3^{3}x_4^{13}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{67}}=x_1^{3}x_3^{5}x_4^{9}x_5^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{68}}=x_1^{3}x_3^{5}x_4^{11}x_5^{13}$,} \\
$\widetilde {Z'_{69}}=x_1^{3}x_3^{5}x_4^{15}x_5^{9}$, & \multicolumn{1}{l}{$\widetilde {Z'_{70}}=x_1^{3}x_3^{7}x_4^{9}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{71}}=x_1^{3}x_3^{7}x_4^{13}x_5^{9}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{72}}=x_1^{3}x_3^{13}x_4x_5^{15}$,} \\
$\widetilde {Z'_{73}}=x_1^{3}x_3^{13}x_4^{3}x_5^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{74}}=x_1^{3}x_3^{13}x_4^{15}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{75}}=x_1^{3}x_3^{15}x_4x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{76}}=x_1^{3}x_3^{15}x_4^{5}x_5^{9}$,} \\
$\widetilde {Z'_{77}}=x_1^{3}x_3^{15}x_4^{13}x_5$, & \multicolumn{1}{l}{$\widetilde {Z'_{78}}=x_1^{3}x_2x_4^{13}x_5^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{79}}=x_1^{3}x_2x_4^{15}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{80}}=x_1^{3}x_2x_3^{13}x_5^{15}$,} \\
$\widetilde {Z'_{81}}=x_1^{3}x_2x_3^{13}x_4^{15}$, & \multicolumn{1}{l}{$\widetilde {Z'_{82}}=x_1^{3}x_2x_3^{15}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{83}}=x_1^{3}x_2x_3^{15}x_4^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{84}}=x_1^{3}x_2^{3}x_4^{13}x_5^{13}$,} \\
$\widetilde {Z'_{85}}=x_1^{3}x_2^{3}x_3^{13}x_5^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{86}}=x_1^{3}x_2^{3}x_3^{13}x_4^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{87}}=x_1^{3}x_2^{5}x_4^{9}x_5^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{88}}=x_1^{3}x_2^{5}x_4^{11}x_5^{13}$,} \\
$\widetilde {Z'_{89}}=x_1^{3}x_2^{5}x_4^{15}x_5^{9}$, & \multicolumn{1}{l}{$\widetilde {Z'_{90}}=x_1^{3}x_2^{5}x_3^{9}x_5^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{91}}=x_1^{3}x_2^{5}x_3^{9}x_4^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{92}}=x_1^{3}x_2^{5}x_3^{11}x_5^{13}$,} \\
$\widetilde {Z'_{93}}=x_1^{3}x_2^{5}x_3^{11}x_4^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{94}}=x_1^{3}x_2^{5}x_3^{15}x_5^{9}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{95}}=x_1^{3}x_2^{5}x_3^{15}x_4^{9}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{96}}=x_1^{3}x_2^{7}x_4^{9}x_5^{13}$,} \\
$\widetilde {Z'_{97}}=x_1^{3}x_2^{7}x_4^{13}x_5^{9}$, & \multicolumn{1}{l}{$\widetilde {Z'_{98}}=x_1^{3}x_2^{7}x_3^{9}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{99}}=x_1^{3}x_2^{7}x_3^{9}x_4^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{100}}=x_1^{3}x_2^{7}x_3^{13}x_5^{9}$,} \\
$\widetilde {Z'_{101}}=x_1^{3}x_2^{7}x_3^{13}x_4^{9}$, & \multicolumn{1}{l}{$\widetilde {Z'_{102}}=x_1^{3}x_2^{13}x_4x_5^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{103}}=x_1^{3}x_2^{13}x_4^{3}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{104}}=x_1^{3}x_2^{13}x_4^{15}x_5$,} \\
$\widetilde {Z'_{105}}=x_1^{3}x_2^{13}x_3x_5^{15}$, & \multicolumn{1}{l}{$\widetilde {Z'_{106}}=x_1^{3}x_2^{13}x_3x_4^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{107}}=x_1^{3}x_2^{13}x_3^{3}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{108}}=x_1^{3}x_2^{13}x_3^{3}x_4^{13}$,} \\
$\widetilde {Z'_{109}}=x_1^{3}x_2^{13}x_3^{15}x_5$, & \multicolumn{1}{l}{$\widetilde {Z'_{110}}=x_1^{3}x_2^{13}x_3^{15}x_4$,} & \multicolumn{1}{l}{$\widetilde {Z'_{111}}=x_1^{3}x_2^{15}x_4x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{112}}=x_1^{3}x_2^{15}x_4^{5}x_5^{9}$,} \\
$\widetilde {Z'_{113}}=x_1^{3}x_2^{15}x_4^{13}x_5$, & \multicolumn{1}{l}{$\widetilde {Z'_{114}}=x_1^{3}x_2^{15}x_3x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{115}}=x_1^{3}x_2^{15}x_3x_4^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{116}}=x_1^{3}x_2^{15}x_3^{5}x_5^{9}$,} \\
$\widetilde {Z'_{117}}=x_1^{3}x_2^{15}x_3^{5}x_4^{9}$, & \multicolumn{1}{l}{$\widetilde {Z'_{118}}=x_1^{3}x_2^{15}x_3^{13}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{119}}=x_1^{3}x_2^{15}x_3^{13}x_4$,} & \multicolumn{1}{l}{$\widetilde {Z'_{120}}=x_1^{7}x_3x_4^{11}x_5^{13}$,} \\
$\widetilde {Z'_{121}}=x_1^{7}x_3^{3}x_4^{9}x_5^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{122}}=x_1^{7}x_3^{3}x_4^{13}x_5^{9}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{123}}=x_1^{7}x_3^{7}x_4^{9}x_5^{9}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{124}}=x_1^{7}x_3^{11}x_4x_5^{13}$,} \\
$\widetilde {Z'_{125}}=x_1^{7}x_3^{11}x_4^{5}x_5^{9}$, & \multicolumn{1}{l}{$\widetilde {Z'_{126}}=x_1^{7}x_3^{11}x_4^{13}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{127}}=x_1^{7}x_2x_4^{11}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{128}}=x_1^{7}x_2x_3^{11}x_5^{13}$,} \\
$\widetilde {Z'_{129}}=x_1^{7}x_2x_3^{11}x_4^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{130}}=x_1^{7}x_2^{3}x_4^{9}x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{131}}=x_1^{7}x_2^{3}x_4^{13}x_5^{9}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{132}}=x_1^{7}x_2^{3}x_3^{9}x_5^{13}$,} \\
$\widetilde {Z'_{133}}=x_1^{7}x_2^{3}x_3^{9}x_4^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{134}}=x_1^{7}x_2^{3}x_3^{13}x_5^{9}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{135}}=x_1^{7}x_2^{3}x_3^{13}x_4^{9}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{136}}=x_1^{7}x_2^{7}x_4^{9}x_5^{9}$,} \\
$\widetilde {Z'_{137}}=x_1^{7}x_2^{7}x_3^{9}x_5^{9}$, & \multicolumn{1}{l}{$\widetilde {Z'_{138}}=x_1^{7}x_2^{7}x_3^{9}x_4^{9}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{139}}=x_1^{7}x_2^{11}x_4x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{140}}=x_1^{7}x_2^{11}x_4^{5}x_5^{9}$,} \\
$\widetilde {Z'_{141}}=x_1^{7}x_2^{11}x_4^{13}x_5$, & \multicolumn{1}{l}{$\widetilde {Z'_{142}}=x_1^{7}x_2^{11}x_3x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{143}}=x_1^{7}x_2^{11}x_3x_4^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{144}}=x_1^{7}x_2^{11}x_3^{5}x_5^{9}$,} \\
$\widetilde {Z'_{145}}=x_1^{7}x_2^{11}x_3^{5}x_4^{9}$, & \multicolumn{1}{l}{$\widetilde {Z'_{146}}=x_1^{7}x_2^{11}x_3^{13}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{147}}=x_1^{7}x_2^{11}x_3^{13}x_4$,} & \multicolumn{1}{l}{$\widetilde {Z'_{148}}=x_1^{15}x_3x_4x_5^{15}$,} \\
$\widetilde {Z'_{149}}=x_1^{15}x_3x_4^{3}x_5^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{150}}=x_1^{15}x_3x_4^{15}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{151}}=x_1^{15}x_3^{3}x_4x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{152}}=x_1^{15}x_3^{3}x_4^{5}x_5^{9}$,} \\
$\widetilde {Z'_{153}}=x_1^{15}x_3^{3}x_4^{13}x_5$, & \multicolumn{1}{l}{$\widetilde {Z'_{154}}=x_1^{15}x_3^{15}x_4x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{155}}=x_1^{15}x_2x_4x_5^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{156}}=x_1^{15}x_2x_4^{3}x_5^{13}$,} \\
$\widetilde {Z'_{157}}=x_1^{15}x_2x_4^{15}x_5$, & \multicolumn{1}{l}{$\widetilde {Z'_{158}}=x_1^{15}x_2x_3x_5^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{159}}=x_1^{15}x_2x_3x_4^{15}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{160}}=x_1^{15}x_2x_3^{3}x_5^{13}$,} \\
$\widetilde {Z'_{161}}=x_1^{15}x_2x_3^{3}x_4^{13}$, & \multicolumn{1}{l}{$\widetilde {Z'_{162}}=x_1^{15}x_2x_3^{15}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{163}}=x_1^{15}x_2x_3^{15}x_4$,} & \multicolumn{1}{l}{$\widetilde {Z'_{164}}=x_1^{15}x_2^{3}x_4x_5^{13}$,} \\
$\widetilde {Z'_{165}}=x_1^{15}x_2^{3}x_4^{5}x_5^{9}$, & \multicolumn{1}{l}{$\widetilde {Z'_{166}}=x_1^{15}x_2^{3}x_4^{13}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{167}}=x_1^{15}x_2^{3}x_3x_5^{13}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{168}}=x_1^{15}x_2^{3}x_3x_4^{13}$,} \\
$\widetilde {Z'_{169}}=x_1^{15}x_2^{3}x_3^{5}x_5^{9}$, & \multicolumn{1}{l}{$\widetilde {Z'_{170}}=x_1^{15}x_2^{3}x_3^{5}x_4^{9}$,} & \multicolumn{1}{l}{$\widetilde {Z'_{171}}=x_1^{15}x_2^{3}x_3^{13}x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{172}}=x_1^{15}x_2^{3}x_3^{13}x_4$,} \\
$\widetilde {Z'_{173}}=x_1^{15}x_2^{15}x_4x_5$, & \multicolumn{1}{l}{$\widetilde {Z'_{174}}=x_1^{15}x_2^{15}x_3x_5$,} & \multicolumn{1}{l}{$\widetilde {Z'_{175}}=x_1^{15}x_2^{15}x_3x_4$,} & \multicolumn{1}{l}{$Z'_{1}=x_1x_2x_3x_4^{14}x_5^{15}$,} \\
$Z'_{2}=x_1x_2x_3x_4^{15}x_5^{14}$, & \multicolumn{1}{l}{$Z'_{3}=x_1x_2x_3^{2}x_4^{13}x_5^{15}$,} & \multicolumn{1}{l}{$Z'_{4}=x_1x_2x_3^{2}x_4^{15}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{5}=x_1x_2x_3^{3}x_4^{12}x_5^{15}$,} \\
$Z'_{6}=x_1x_2x_3^{3}x_4^{13}x_5^{14}$, & \multicolumn{1}{l}{$Z'_{7}=x_1x_2x_3^{3}x_4^{14}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{8}=x_1x_2x_3^{3}x_4^{15}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{9}=x_1x_2x_3^{6}x_4^{11}x_5^{13}$,} \\
$Z'_{10}=x_1x_2x_3^{7}x_4^{10}x_5^{13}$, & \multicolumn{1}{l}{$Z'_{11}=x_1x_2x_3^{7}x_4^{11}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{12}=x_1x_2x_3^{14}x_4x_5^{15}$,} & \multicolumn{1}{l}{$Z'_{13}=x_1x_2x_3^{14}x_4^{3}x_5^{13}$,} \\
$Z'_{14}=x_1x_2x_3^{14}x_4^{15}x_5$, & \multicolumn{1}{l}{$Z'_{15}=x_1x_2x_3^{15}x_4x_5^{14}$,} & \multicolumn{1}{l}{$Z'_{16}=x_1x_2x_3^{15}x_4^{2}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{17}=x_1x_2x_3^{15}x_4^{3}x_5^{12}$,} \\
$Z'_{18}=x_1x_2x_3^{15}x_4^{14}x_5$, & \multicolumn{1}{l}{$Z'_{19}=x_1x_2^{2}x_3x_4^{13}x_5^{15}$,} & \multicolumn{1}{l}{$Z'_{20}=x_1x_2^{2}x_3x_4^{15}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{21}=x_1x_2^{2}x_3^{3}x_4^{13}x_5^{13}$,} \\
$Z'_{22}=x_1x_2^{2}x_3^{5}x_4^{9}x_5^{15}$, & \multicolumn{1}{l}{$Z'_{23}=x_1x_2^{2}x_3^{5}x_4^{11}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{24}=x_1x_2^{2}x_3^{5}x_4^{15}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{25}=x_1x_2^{2}x_3^{7}x_4^{9}x_5^{13}$,} \\
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{lrrr}
$Z'_{26}=x_1x_2^{2}x_3^{7}x_4^{13}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{27}=x_1x_2^{2}x_3^{13}x_4x_5^{15}$,} & \multicolumn{1}{l}{$Z'_{28}=x_1x_2^{2}x_3^{13}x_4^{3}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{29}=x_1x_2^{2}x_3^{13}x_4^{15}x_5$,} \\
$Z'_{30}=x_1x_2^{2}x_3^{15}x_4x_5^{13}$, & \multicolumn{1}{l}{$Z'_{31}=x_1x_2^{2}x_3^{15}x_4^{5}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{32}=x_1x_2^{2}x_3^{15}x_4^{13}x_5$,} & \multicolumn{1}{l}{$Z'_{33}=x_1x_2^{3}x_3x_4^{12}x_5^{15}$,} \\
$Z'_{34}=x_1x_2^{3}x_3x_4^{13}x_5^{14}$, & \multicolumn{1}{l}{$Z'_{35}=x_1x_2^{3}x_3x_4^{14}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{36}=x_1x_2^{3}x_3x_4^{15}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{37}=x_1x_2^{3}x_3^{2}x_4^{13}x_5^{13}$,} \\
$Z'_{38}=x_1x_2^{3}x_3^{3}x_4^{12}x_5^{13}$, & \multicolumn{1}{l}{$Z'_{39}=x_1x_2^{3}x_3^{3}x_4^{13}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{40}=x_1x_2^{3}x_3^{4}x_4^{9}x_5^{15}$,} & \multicolumn{1}{l}{$Z'_{41}=x_1x_2^{3}x_3^{4}x_4^{11}x_5^{13}$,} \\
$Z'_{42}=x_1x_2^{3}x_3^{4}x_4^{15}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{43}=x_1x_2^{3}x_3^{5}x_4^{8}x_5^{15}$,} & \multicolumn{1}{l}{$Z'_{44}=x_1x_2^{3}x_3^{5}x_4^{9}x_5^{14}$,} & \multicolumn{1}{l}{$Z'_{45}=x_1x_2^{3}x_3^{5}x_4^{10}x_5^{13}$,} \\
$Z'_{46}=x_1x_2^{3}x_3^{5}x_4^{11}x_5^{12}$, & \multicolumn{1}{l}{$Z'_{47}=x_1x_2^{3}x_3^{5}x_4^{14}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{48}=x_1x_2^{3}x_3^{5}x_4^{15}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{49}=x_1x_2^{3}x_3^{6}x_4^{9}x_5^{13}$,} \\
$Z'_{50}=x_1x_2^{3}x_3^{6}x_4^{13}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{51}=x_1x_2^{3}x_3^{7}x_4^{8}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{52}=x_1x_2^{3}x_3^{7}x_4^{9}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{53}=x_1x_2^{3}x_3^{7}x_4^{12}x_5^{9}$,} \\
$Z'_{54}=x_1x_2^{3}x_3^{7}x_4^{13}x_5^{8}$, & \multicolumn{1}{l}{$Z'_{55}=x_1x_2^{3}x_3^{12}x_4x_5^{15}$,} & \multicolumn{1}{l}{$Z'_{56}=x_1x_2^{3}x_3^{12}x_4^{3}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{57}=x_1x_2^{3}x_3^{12}x_4^{15}x_5$,} \\
$Z'_{58}=x_1x_2^{3}x_3^{13}x_4x_5^{14}$, & \multicolumn{1}{l}{$Z'_{59}=x_1x_2^{3}x_3^{13}x_4^{2}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{60}=x_1x_2^{3}x_3^{13}x_4^{3}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{61}=x_1x_2^{3}x_3^{13}x_4^{14}x_5$,} \\
$Z'_{62}=x_1x_2^{3}x_3^{14}x_4x_5^{13}$, & \multicolumn{1}{l}{$Z'_{63}=x_1x_2^{3}x_3^{14}x_4^{5}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{64}=x_1x_2^{3}x_3^{14}x_4^{13}x_5$,} & \multicolumn{1}{l}{$Z'_{65}=x_1x_2^{3}x_3^{15}x_4x_5^{12}$,} \\
$Z'_{66}=x_1x_2^{3}x_3^{15}x_4^{4}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{67}=x_1x_2^{3}x_3^{15}x_4^{5}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{68}=x_1x_2^{3}x_3^{15}x_4^{12}x_5$,} & \multicolumn{1}{l}{$Z'_{69}=x_1x_2^{6}x_3x_4^{11}x_5^{13}$,} \\
$Z'_{70}=x_1x_2^{6}x_3^{3}x_4^{9}x_5^{13}$, & \multicolumn{1}{l}{$Z'_{71}=x_1x_2^{6}x_3^{3}x_4^{13}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{72}=x_1x_2^{6}x_3^{7}x_4^{9}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{73}=x_1x_2^{6}x_3^{11}x_4x_5^{13}$,} \\
$Z'_{74}=x_1x_2^{6}x_3^{11}x_4^{5}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{75}=x_1x_2^{6}x_3^{11}x_4^{13}x_5$,} & \multicolumn{1}{l}{$Z'_{76}=x_1x_2^{7}x_3x_4^{10}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{77}=x_1x_2^{7}x_3x_4^{11}x_5^{12}$,} \\
$Z'_{78}=x_1x_2^{7}x_3^{2}x_4^{9}x_5^{13}$, & \multicolumn{1}{l}{$Z'_{79}=x_1x_2^{7}x_3^{2}x_4^{13}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{80}=x_1x_2^{7}x_3^{3}x_4^{8}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{81}=x_1x_2^{7}x_3^{3}x_4^{9}x_5^{12}$,} \\
$Z'_{82}=x_1x_2^{7}x_3^{3}x_4^{12}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{83}=x_1x_2^{7}x_3^{3}x_4^{13}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{84}=x_1x_2^{7}x_3^{6}x_4^{9}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{85}=x_1x_2^{7}x_3^{7}x_4^{8}x_5^{9}$,} \\
$Z'_{86}=x_1x_2^{7}x_3^{7}x_4^{9}x_5^{8}$, & \multicolumn{1}{l}{$Z'_{87}=x_1x_2^{7}x_3^{10}x_4x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{88}=x_1x_2^{7}x_3^{10}x_4^{5}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{89}=x_1x_2^{7}x_3^{10}x_4^{13}x_5$,} \\
$Z'_{90}=x_1x_2^{7}x_3^{11}x_4x_5^{12}$, & \multicolumn{1}{l}{$Z'_{91}=x_1x_2^{7}x_3^{11}x_4^{4}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{92}=x_1x_2^{7}x_3^{11}x_4^{5}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{93}=x_1x_2^{7}x_3^{11}x_4^{12}x_5$,} \\
$Z'_{94}=x_1x_2^{14}x_3x_4x_5^{15}$, & \multicolumn{1}{l}{$Z'_{95}=x_1x_2^{14}x_3x_4^{3}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{96}=x_1x_2^{14}x_3x_4^{15}x_5$,} & \multicolumn{1}{l}{$Z'_{97}=x_1x_2^{14}x_3^{3}x_4x_5^{13}$,} \\
$Z'_{98}=x_1x_2^{14}x_3^{3}x_4^{5}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{99}=x_1x_2^{14}x_3^{3}x_4^{13}x_5$,} & \multicolumn{1}{l}{$Z'_{100}=x_1x_2^{14}x_3^{15}x_4x_5$,} & \multicolumn{1}{l}{$Z'_{101}=x_1x_2^{15}x_3x_4x_5^{14}$,} \\
$Z'_{102}=x_1x_2^{15}x_3x_4^{2}x_5^{13}$, & \multicolumn{1}{l}{$Z'_{103}=x_1x_2^{15}x_3x_4^{3}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{104}=x_1x_2^{15}x_3x_4^{14}x_5$,} & \multicolumn{1}{l}{$Z'_{105}=x_1x_2^{15}x_3^{2}x_4x_5^{13}$,} \\
$Z'_{106}=x_1x_2^{15}x_3^{2}x_4^{5}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{107}=x_1x_2^{15}x_3^{2}x_4^{13}x_5$,} & \multicolumn{1}{l}{$Z'_{108}=x_1x_2^{15}x_3^{3}x_4x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{109}=x_1x_2^{15}x_3^{3}x_4^{4}x_5^{9}$,} \\
$Z'_{110}=x_1x_2^{15}x_3^{3}x_4^{5}x_5^{8}$, & \multicolumn{1}{l}{$Z'_{111}=x_1x_2^{15}x_3^{3}x_4^{12}x_5$,} & \multicolumn{1}{l}{$Z'_{112}=x_1x_2^{15}x_3^{14}x_4x_5$,} & \multicolumn{1}{l}{$Z'_{113}=x_1^{3}x_2x_3x_4^{12}x_5^{15}$,} \\
$Z'_{114}=x_1^{3}x_2x_3x_4^{13}x_5^{14}$, & \multicolumn{1}{l}{$Z'_{115}=x_1^{3}x_2x_3x_4^{14}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{116}=x_1^{3}x_2x_3x_4^{15}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{117}=x_1^{3}x_2x_3^{2}x_4^{13}x_5^{13}$,} \\
$Z'_{118}=x_1^{3}x_2x_3^{3}x_4^{12}x_5^{13}$, & \multicolumn{1}{l}{$Z'_{119}=x_1^{3}x_2x_3^{3}x_4^{13}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{120}=x_1^{3}x_2x_3^{4}x_4^{9}x_5^{15}$,} & \multicolumn{1}{l}{$Z'_{121}=x_1^{3}x_2x_3^{4}x_4^{11}x_5^{13}$,} \\
$Z'_{122}=x_1^{3}x_2x_3^{4}x_4^{15}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{123}=x_1^{3}x_2x_3^{5}x_4^{8}x_5^{15}$,} & \multicolumn{1}{l}{$Z'_{124}=x_1^{3}x_2x_3^{5}x_4^{9}x_5^{14}$,} & \multicolumn{1}{l}{$Z'_{125}=x_1^{3}x_2x_3^{5}x_4^{10}x_5^{13}$,} \\
$Z'_{126}=x_1^{3}x_2x_3^{5}x_4^{11}x_5^{12}$, & \multicolumn{1}{l}{$Z'_{127}=x_1^{3}x_2x_3^{5}x_4^{14}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{128}=x_1^{3}x_2x_3^{5}x_4^{15}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{129}=x_1^{3}x_2x_3^{6}x_4^{9}x_5^{13}$,} \\
$Z'_{130}=x_1^{3}x_2x_3^{6}x_4^{13}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{131}=x_1^{3}x_2x_3^{7}x_4^{8}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{132}=x_1^{3}x_2x_3^{7}x_4^{9}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{133}=x_1^{3}x_2x_3^{7}x_4^{12}x_5^{9}$,} \\
$Z'_{134}=x_1^{3}x_2x_3^{7}x_4^{13}x_5^{8}$, & \multicolumn{1}{l}{$Z'_{135}=x_1^{3}x_2x_3^{12}x_4x_5^{15}$,} & \multicolumn{1}{l}{$Z'_{136}=x_1^{3}x_2x_3^{12}x_4^{3}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{137}=x_1^{3}x_2x_3^{12}x_4^{15}x_5$,} \\
$Z'_{138}=x_1^{3}x_2x_3^{13}x_4x_5^{14}$, & \multicolumn{1}{l}{$Z'_{139}=x_1^{3}x_2x_3^{13}x_4^{2}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{140}=x_1^{3}x_2x_3^{13}x_4^{3}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{141}=x_1^{3}x_2x_3^{13}x_4^{14}x_5$,} \\
$Z'_{142}=x_1^{3}x_2x_3^{14}x_4x_5^{13}$, & \multicolumn{1}{l}{$Z'_{143}=x_1^{3}x_2x_3^{14}x_4^{5}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{144}=x_1^{3}x_2x_3^{14}x_4^{13}x_5$,} & \multicolumn{1}{l}{$Z'_{145}=x_1^{3}x_2x_3^{15}x_4x_5^{12}$,} \\
$Z'_{146}=x_1^{3}x_2x_3^{15}x_4^{4}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{147}=x_1^{3}x_2x_3^{15}x_4^{5}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{148}=x_1^{3}x_2x_3^{15}x_4^{12}x_5$,} & \multicolumn{1}{l}{$Z'_{149}=x_1^{3}x_2^{3}x_3x_4^{12}x_5^{13}$,} \\
$Z'_{150}=x_1^{3}x_2^{3}x_3x_4^{13}x_5^{12}$, & \multicolumn{1}{l}{$Z'_{151}=x_1^{3}x_2^{3}x_3^{4}x_4^{9}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{152}=x_1^{3}x_2^{3}x_3^{4}x_4^{13}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{153}=x_1^{3}x_2^{3}x_3^{5}x_4^{8}x_5^{13}$,} \\
$Z'_{154}=x_1^{3}x_2^{3}x_3^{5}x_4^{9}x_5^{12}$, & \multicolumn{1}{l}{$Z'_{155}=x_1^{3}x_2^{3}x_3^{5}x_4^{12}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{156}=x_1^{3}x_2^{3}x_3^{5}x_4^{13}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{157}=x_1^{3}x_2^{3}x_3^{12}x_4x_5^{13}$,} \\
$Z'_{158}=x_1^{3}x_2^{3}x_3^{12}x_4^{5}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{159}=x_1^{3}x_2^{3}x_3^{12}x_4^{13}x_5$,} & \multicolumn{1}{l}{$Z'_{160}=x_1^{3}x_2^{3}x_3^{13}x_4x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{161}=x_1^{3}x_2^{3}x_3^{13}x_4^{4}x_5^{9}$,} \\
$Z'_{162}=x_1^{3}x_2^{3}x_3^{13}x_4^{5}x_5^{8}$, & \multicolumn{1}{l}{$Z'_{163}=x_1^{3}x_2^{3}x_3^{13}x_4^{12}x_5$,} & \multicolumn{1}{l}{$Z'_{164}=x_1^{3}x_2^{5}x_3x_4^{8}x_5^{15}$,} & \multicolumn{1}{l}{$Z'_{165}=x_1^{3}x_2^{5}x_3x_4^{9}x_5^{14}$,} \\
$Z'_{166}=x_1^{3}x_2^{5}x_3x_4^{10}x_5^{13}$, & \multicolumn{1}{l}{$Z'_{167}=x_1^{3}x_2^{5}x_3x_4^{11}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{168}=x_1^{3}x_2^{5}x_3x_4^{14}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{169}=x_1^{3}x_2^{5}x_3x_4^{15}x_5^{8}$,} \\
$Z'_{170}=x_1^{3}x_2^{5}x_3^{2}x_4^{9}x_5^{13}$, & \multicolumn{1}{l}{$Z'_{171}=x_1^{3}x_2^{5}x_3^{2}x_4^{13}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{172}=x_1^{3}x_2^{5}x_3^{3}x_4^{8}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{173}=x_1^{3}x_2^{5}x_3^{3}x_4^{9}x_5^{12}$,} \\
$Z'_{174}=x_1^{3}x_2^{5}x_3^{3}x_4^{12}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{175}=x_1^{3}x_2^{5}x_3^{3}x_4^{13}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{176}=x_1^{3}x_2^{5}x_3^{6}x_4^{9}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{177}=x_1^{3}x_2^{5}x_3^{7}x_4^{8}x_5^{9}$,} \\
$Z'_{178}=x_1^{3}x_2^{5}x_3^{7}x_4^{9}x_5^{8}$, & \multicolumn{1}{l}{$Z'_{179}=x_1^{3}x_2^{5}x_3^{9}x_4x_5^{14}$,} & \multicolumn{1}{l}{$Z'_{180}=x_1^{3}x_2^{5}x_3^{10}x_4x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{181}=x_1^{3}x_2^{5}x_3^{10}x_4^{5}x_5^{9}$,} \\
$Z'_{182}=x_1^{3}x_2^{5}x_3^{10}x_4^{13}x_5$, & \multicolumn{1}{l}{$Z'_{183}=x_1^{3}x_2^{5}x_3^{11}x_4x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{184}=x_1^{3}x_2^{5}x_3^{11}x_4^{4}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{185}=x_1^{3}x_2^{5}x_3^{11}x_4^{5}x_5^{8}$,} \\
$Z'_{186}=x_1^{3}x_2^{5}x_3^{11}x_4^{12}x_5$, & \multicolumn{1}{l}{$Z'_{187}=x_1^{3}x_2^{5}x_3^{15}x_4x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{188}=x_1^{3}x_2^{7}x_3x_4^{8}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{189}=x_1^{3}x_2^{7}x_3x_4^{9}x_5^{12}$,} \\
$Z'_{190}=x_1^{3}x_2^{7}x_3x_4^{12}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{191}=x_1^{3}x_2^{7}x_3x_4^{13}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{192}=x_1^{3}x_2^{7}x_3^{5}x_4^{8}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{193}=x_1^{3}x_2^{7}x_3^{5}x_4^{9}x_5^{8}$,} \\
$Z'_{194}=x_1^{3}x_2^{7}x_3^{9}x_4x_5^{12}$, & \multicolumn{1}{l}{$Z'_{195}=x_1^{3}x_2^{7}x_3^{9}x_4^{4}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{196}=x_1^{3}x_2^{7}x_3^{9}x_4^{5}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{197}=x_1^{3}x_2^{7}x_3^{9}x_4^{12}x_5$,} \\
$Z'_{198}=x_1^{3}x_2^{7}x_3^{13}x_4x_5^{8}$, & \multicolumn{1}{l}{$Z'_{199}=x_1^{3}x_2^{13}x_3x_4x_5^{14}$,} & \multicolumn{1}{l}{$Z'_{200}=x_1^{3}x_2^{13}x_3x_4^{2}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{201}=x_1^{3}x_2^{13}x_3x_4^{3}x_5^{12}$,} \\
$Z'_{202}=x_1^{3}x_2^{13}x_3x_4^{14}x_5$, & \multicolumn{1}{l}{$Z'_{203}=x_1^{3}x_2^{13}x_3^{2}x_4x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{204}=x_1^{3}x_2^{13}x_3^{2}x_4^{5}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{205}=x_1^{3}x_2^{13}x_3^{2}x_4^{13}x_5$,} \\
$Z'_{206}=x_1^{3}x_2^{13}x_3^{3}x_4x_5^{12}$, & \multicolumn{1}{l}{$Z'_{207}=x_1^{3}x_2^{13}x_3^{3}x_4^{4}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{208}=x_1^{3}x_2^{13}x_3^{3}x_4^{5}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{209}=x_1^{3}x_2^{13}x_3^{3}x_4^{12}x_5$,} \\
$Z'_{210}=x_1^{3}x_2^{13}x_3^{14}x_4x_5$, & \multicolumn{1}{l}{$Z'_{211}=x_1^{3}x_2^{15}x_3x_4x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{212}=x_1^{3}x_2^{15}x_3x_4^{4}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{213}=x_1^{3}x_2^{15}x_3x_4^{5}x_5^{8}$,} \\
$Z'_{214}=x_1^{3}x_2^{15}x_3x_4^{12}x_5$, & \multicolumn{1}{l}{$Z'_{215}=x_1^{3}x_2^{15}x_3^{5}x_4x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{216}=x_1^{7}x_2x_3x_4^{10}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{217}=x_1^{7}x_2x_3x_4^{11}x_5^{12}$,} \\
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{lrrr}
$Z'_{218}=x_1^{7}x_2x_3^{2}x_4^{9}x_5^{13}$, & \multicolumn{1}{l}{$Z'_{219}=x_1^{7}x_2x_3^{2}x_4^{13}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{220}=x_1^{7}x_2x_3^{3}x_4^{8}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{221}=x_1^{7}x_2x_3^{3}x_4^{9}x_5^{12}$,} \\
$Z'_{222}=x_1^{7}x_2x_3^{3}x_4^{12}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{223}=x_1^{7}x_2x_3^{3}x_4^{13}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{224}=x_1^{7}x_2x_3^{6}x_4^{9}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{225}=x_1^{7}x_2x_3^{7}x_4^{8}x_5^{9}$,} \\
$Z'_{226}=x_1^{7}x_2x_3^{7}x_4^{9}x_5^{8}$, & \multicolumn{1}{l}{$Z'_{227}=x_1^{7}x_2x_3^{10}x_4x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{228}=x_1^{7}x_2x_3^{10}x_4^{5}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{229}=x_1^{7}x_2x_3^{10}x_4^{13}x_5$,} \\
$Z'_{230}=x_1^{7}x_2x_3^{11}x_4x_5^{12}$, & \multicolumn{1}{l}{$Z'_{231}=x_1^{7}x_2x_3^{11}x_4^{4}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{232}=x_1^{7}x_2x_3^{11}x_4^{5}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{233}=x_1^{7}x_2x_3^{11}x_4^{12}x_5$,} \\
$Z'_{234}=x_1^{7}x_2^{3}x_3x_4^{8}x_5^{13}$, & \multicolumn{1}{l}{$Z'_{235}=x_1^{7}x_2^{3}x_3x_4^{9}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{236}=x_1^{7}x_2^{3}x_3x_4^{12}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{237}=x_1^{7}x_2^{3}x_3x_4^{13}x_5^{8}$,} \\
$Z'_{238}=x_1^{7}x_2^{3}x_3^{5}x_4^{8}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{239}=x_1^{7}x_2^{3}x_3^{5}x_4^{9}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{240}=x_1^{7}x_2^{3}x_3^{9}x_4x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{241}=x_1^{7}x_2^{3}x_3^{9}x_4^{4}x_5^{9}$,} \\
$Z'_{242}=x_1^{7}x_2^{3}x_3^{9}x_4^{5}x_5^{8}$, & \multicolumn{1}{l}{$Z'_{243}=x_1^{7}x_2^{3}x_3^{9}x_4^{12}x_5$,} & \multicolumn{1}{l}{$Z'_{244}=x_1^{7}x_2^{3}x_3^{13}x_4x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{245}=x_1^{7}x_2^{7}x_3x_4^{8}x_5^{9}$,} \\
$Z'_{246}=x_1^{7}x_2^{7}x_3x_4^{9}x_5^{8}$, & \multicolumn{1}{l}{$Z'_{247}=x_1^{7}x_2^{7}x_3^{9}x_4x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{248}=x_1^{7}x_2^{11}x_3x_4x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{249}=x_1^{7}x_2^{11}x_3x_4^{4}x_5^{9}$,} \\
$Z'_{250}=x_1^{7}x_2^{11}x_3x_4^{5}x_5^{8}$, & \multicolumn{1}{l}{$Z'_{251}=x_1^{7}x_2^{11}x_3x_4^{12}x_5$,} & \multicolumn{1}{l}{$Z'_{252}=x_1^{7}x_2^{11}x_3^{5}x_4x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{253}=x_1^{15}x_2x_3x_4x_5^{14}$,} \\
$Z'_{254}=x_1^{15}x_2x_3x_4^{2}x_5^{13}$, & \multicolumn{1}{l}{$Z'_{255}=x_1^{15}x_2x_3x_4^{3}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{256}=x_1^{15}x_2x_3x_4^{14}x_5$,} & \multicolumn{1}{l}{$Z'_{257}=x_1^{15}x_2x_3^{2}x_4x_5^{13}$,} \\
$Z'_{258}=x_1^{15}x_2x_3^{2}x_4^{5}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{259}=x_1^{15}x_2x_3^{2}x_4^{13}x_5$,} & \multicolumn{1}{l}{$Z'_{260}=x_1^{15}x_2x_3^{3}x_4x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{261}=x_1^{15}x_2x_3^{3}x_4^{4}x_5^{9}$,} \\
$Z'_{262}=x_1^{15}x_2x_3^{3}x_4^{5}x_5^{8}$, & \multicolumn{1}{l}{$Z'_{263}=x_1^{15}x_2x_3^{3}x_4^{12}x_5$,} & \multicolumn{1}{l}{$Z'_{264}=x_1^{15}x_2x_3^{14}x_4x_5$,} & \multicolumn{1}{l}{$Z'_{265}=x_1^{15}x_2^{3}x_3x_4x_5^{12}$,} \\
$Z'_{266}=x_1^{15}x_2^{3}x_3x_4^{4}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{267}=x_1^{15}x_2^{3}x_3x_4^{5}x_5^{8}$,} & \multicolumn{1}{l}{$Z'_{268}=x_1^{15}x_2^{3}x_3x_4^{12}x_5$,} & \multicolumn{1}{l}{$Z'_{269}=x_1^{15}x_2^{3}x_3^{5}x_4x_5^{8}$,} \\
$Z'_{270}=x_1^{3}x_2^{15}x_3^{5}x_4^{8}x_5$, & \multicolumn{1}{l}{$Z'_{271}=x_1^{3}x_2^{4}x_3x_4^{11}x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{272}=x_1^{3}x_2^{5}x_3^{15}x_4^{8}x_5$,} & \multicolumn{1}{l}{$Z'_{273}=x_1^{3}x_2^{4}x_3^{11}x_4^{13}x_5$,} \\
$Z'_{274}=x_1^{3}x_2^{7}x_3^{8}x_4^{13}x_5$, & \multicolumn{1}{l}{$Z'_{275}=x_1^{3}x_2^{5}x_3^{8}x_4x_5^{15}$,} & \multicolumn{1}{l}{$Z'_{276}=x_1^{3}x_2^{4}x_3^{11}x_4x_5^{13}$,} & \multicolumn{1}{l}{$Z'_{277}=x_1^{3}x_2^{7}x_3^{8}x_4x_5^{13}$,} \\
$Z'_{278}=x_1^{3}x_2^{5}x_3^{8}x_4^{15}x_5$, & \multicolumn{1}{l}{$Z'_{279}=x_1^{7}x_2^{3}x_3^{8}x_4^{13}x_5$,} & \multicolumn{1}{l}{$Z'_{280}=x_1^{7}x_2^{7}x_3^{8}x_4^{9}x_5$,} & \multicolumn{1}{l}{$Z'_{281}=x_1^{7}x_2^{7}x_3^{9}x_4^{8}x_5$,} \\
$Z'_{282}=x_1^{7}x_2^{3}x_3^{8}x_4x_5^{13}$, & \multicolumn{1}{l}{$Z'_{283}=x_1^{7}x_2^{7}x_3^{8}x_4x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{284}=x_1^{15}x_2^{3}x_3^{5}x_4^{8}x_5$,} & \multicolumn{1}{l}{$Z'_{285}=x_1^{3}x_2^{4}x_3^{3}x_4^{9}x_5^{13}$,} \\
$Z'_{286}=x_1^{3}x_2^{4}x_3^{3}x_4^{13}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{287}=x_1^{3}x_2^{4}x_3^{7}x_4^{9}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{288}=x_1^{3}x_2^{4}x_3^{11}x_4^{5}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{289}=x_1^{3}x_2^{5}x_3^{8}x_4^{3}x_5^{13}$,} \\
$Z'_{290}=x_1^{3}x_2^{5}x_3^{9}x_4^{2}x_5^{13}$, & \multicolumn{1}{l}{$Z'_{291}=x_1^{3}x_2^{5}x_3^{9}x_4^{3}x_5^{12}$,} & \multicolumn{1}{l}{$Z'_{292}=x_1^{3}x_2^{5}x_3^{9}x_4^{6}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{293}=x_1^{3}x_2^{5}x_3^{9}x_4^{7}x_5^{8}$,} \\
$Z'_{294}=x_1^{3}x_2^{5}x_3^{9}x_4^{14}x_5$, & \multicolumn{1}{l}{$Z'_{295}=x_1^{3}x_2^{7}x_3^{4}x_4^{9}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{296}=x_1^{3}x_2^{7}x_3^{8}x_4^{5}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{297}=x_1^{3}x_2^{7}x_3^{12}x_4x_5^{9}$,} \\
$Z'_{298}=x_1^{3}x_2^{7}x_3^{12}x_4^{9}x_5$, & \multicolumn{1}{l}{$Z'_{299}=x_1^{3}x_2^{7}x_3^{13}x_4^{8}x_5$,} & \multicolumn{1}{l}{$Z'_{300}=x_1^{3}x_2^{12}x_3^{3}x_4^{5}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{301}=x_1^{7}x_2^{3}x_3^{4}x_4^{9}x_5^{9}$,} \\
$Z'_{302}=x_1^{7}x_2^{3}x_3^{8}x_4^{5}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{303}=x_1^{7}x_2^{3}x_3^{12}x_4x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{304}=x_1^{7}x_2^{3}x_3^{12}x_4^{9}x_5$,} & \multicolumn{1}{l}{$Z'_{305}=x_1^{7}x_2^{3}x_3^{13}x_4^{8}x_5$,} \\
$Z'_{306}=x_1^{7}x_2^{8}x_3^{3}x_4^{5}x_5^{9}$, & \multicolumn{1}{l}{$Z'_{307}=x_1^{7}x_2^{9}x_3^{2}x_4^{5}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{308}=x_1^{7}x_2^{9}x_3^{3}x_4^{4}x_5^{9}$,} & \multicolumn{1}{l}{$Z'_{309}=x_1^{7}x_2^{9}x_3^{3}x_4^{5}x_5^{8}$,} \\
$Z'_{310}=x_1^{7}x_2^{11}x_3^{5}x_4^{8}x_5$. &       &       &  
\end{tabular}
\begin{array}{ll}
\medskip
&(\mathscr C^{\otimes 5}_{32})^{(\omega'_{(3)})^{0}} = A(\omega'_{(3)}) = \{\widetilde{Z''_j}:\, 1\leq j\leq 75\},\\
 &(\mathscr C^{\otimes 5}_{32})^{(\omega'_{(3)})^{>0}} = B(\omega'_{(3)}) \cup C(\omega'_{(3)}) = \{Z''_j:\, 1\leq j\leq 320\}.
\end{array}
\begin{tabular}{lllr}
$\widetilde {Z''_{1}}=x_2^{3}x_3^{7}x_4^{7}x_5^{15}$, & $\widetilde {Z''_{2}}=x_2^{3}x_3^{7}x_4^{15}x_5^{7}$, & $\widetilde {Z''_{3}}=x_2^{3}x_3^{15}x_4^{7}x_5^{7}$, & \multicolumn{1}{l}{$\widetilde {Z''_{4}}=x_2^{7}x_3^{3}x_4^{7}x_5^{15}$,} \\
$\widetilde {Z''_{5}}=x_2^{7}x_3^{3}x_4^{15}x_5^{7}$, & $\widetilde {Z''_{6}}=x_2^{7}x_3^{7}x_4^{3}x_5^{15}$, & $\widetilde {Z''_{7}}=x_2^{7}x_3^{7}x_4^{7}x_5^{11}$, & \multicolumn{1}{l}{$\widetilde {Z''_{8}}=x_2^{7}x_3^{7}x_4^{11}x_5^{7}$,} \\
$\widetilde {Z''_{9}}=x_2^{7}x_3^{7}x_4^{15}x_5^{3}$, & $\widetilde {Z''_{10}}=x_2^{7}x_3^{11}x_4^{7}x_5^{7}$, & $\widetilde {Z''_{11}}=x_2^{7}x_3^{15}x_4^{3}x_5^{7}$, & \multicolumn{1}{l}{$\widetilde {Z''_{12}}=x_2^{7}x_3^{15}x_4^{7}x_5^{3}$,} \\
$\widetilde {Z''_{13}}=x_2^{15}x_3^{3}x_4^{7}x_5^{7}$, & $\widetilde {Z''_{14}}=x_2^{15}x_3^{7}x_4^{3}x_5^{7}$, & $\widetilde {Z''_{15}}=x_2^{15}x_3^{7}x_4^{7}x_5^{3}$, & \multicolumn{1}{l}{$\widetilde {Z''_{16}}=x_1^{3}x_3^{7}x_4^{7}x_5^{15}$,} \\
$\widetilde {Z''_{17}}=x_1^{3}x_3^{7}x_4^{15}x_5^{7}$, & $\widetilde {Z''_{18}}=x_1^{3}x_3^{15}x_4^{7}x_5^{7}$, & $\widetilde {Z''_{19}}=x_1^{3}x_2^{7}x_4^{7}x_5^{15}$, & \multicolumn{1}{l}{$\widetilde {Z''_{20}}=x_1^{3}x_2^{7}x_4^{15}x_5^{7}$,} \\
$\widetilde {Z''_{21}}=x_1^{3}x_2^{7}x_3^{7}x_5^{15}$, & $\widetilde {Z''_{22}}=x_1^{3}x_2^{7}x_3^{7}x_4^{15}$, & $\widetilde {Z''_{23}}=x_1^{3}x_2^{7}x_3^{15}x_5^{7}$, & \multicolumn{1}{l}{$\widetilde {Z''_{24}}=x_1^{3}x_2^{7}x_3^{15}x_4^{7}$,} \\
$\widetilde {Z''_{25}}=x_1^{3}x_2^{15}x_4^{7}x_5^{7}$, & $\widetilde {Z''_{26}}=x_1^{3}x_2^{15}x_3^{7}x_5^{7}$, & $\widetilde {Z''_{27}}=x_1^{3}x_2^{15}x_3^{7}x_4^{7}$, & \multicolumn{1}{l}{$\widetilde {Z''_{28}}=x_1^{7}x_3^{3}x_4^{7}x_5^{15}$,} \\
$\widetilde {Z''_{29}}=x_1^{7}x_3^{3}x_4^{15}x_5^{7}$, & $\widetilde {Z''_{30}}=x_1^{7}x_3^{7}x_4^{3}x_5^{15}$, & $\widetilde {Z''_{31}}=x_1^{7}x_3^{7}x_4^{7}x_5^{11}$, & \multicolumn{1}{l}{$\widetilde {Z''_{32}}=x_1^{7}x_3^{7}x_4^{11}x_5^{7}$,} \\
$\widetilde {Z''_{33}}=x_1^{7}x_3^{7}x_4^{15}x_5^{3}$, & $\widetilde {Z''_{34}}=x_1^{7}x_3^{11}x_4^{7}x_5^{7}$, & $\widetilde {Z''_{35}}=x_1^{7}x_3^{15}x_4^{3}x_5^{7}$, & \multicolumn{1}{l}{$\widetilde {Z''_{36}}=x_1^{7}x_3^{15}x_4^{7}x_5^{3}$,} \\
$\widetilde {Z''_{37}}=x_1^{7}x_2^{3}x_4^{7}x_5^{15}$, & $\widetilde {Z''_{38}}=x_1^{7}x_2^{3}x_4^{15}x_5^{7}$, & $\widetilde {Z''_{39}}=x_1^{7}x_2^{3}x_3^{7}x_5^{15}$, & \multicolumn{1}{l}{$\widetilde {Z''_{40}}=x_1^{7}x_2^{3}x_3^{7}x_4^{15}$,} \\
$\widetilde {Z''_{41}}=x_1^{7}x_2^{3}x_3^{15}x_5^{7}$, & $\widetilde {Z''_{42}}=x_1^{7}x_2^{3}x_3^{15}x_4^{7}$, & $\widetilde {Z''_{43}}=x_1^{7}x_2^{7}x_4^{3}x_5^{15}$, & \multicolumn{1}{l}{$\widetilde {Z''_{44}}=x_1^{7}x_2^{7}x_4^{7}x_5^{11}$,} \\
$\widetilde {Z''_{45}}=x_1^{7}x_2^{7}x_4^{11}x_5^{7}$, & $\widetilde {Z''_{46}}=x_1^{7}x_2^{7}x_4^{15}x_5^{3}$, & $\widetilde {Z''_{47}}=x_1^{7}x_2^{7}x_3^{3}x_5^{15}$, & \multicolumn{1}{l}{$\widetilde {Z''_{48}}=x_1^{7}x_2^{7}x_3^{3}x_4^{15}$,} \\
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{lllr}
$\widetilde {Z''_{49}}=x_1^{7}x_2^{7}x_3^{7}x_5^{11}$, & $\widetilde {Z''_{50}}=x_1^{7}x_2^{7}x_3^{7}x_4^{11}$, & $\widetilde {Z''_{51}}=x_1^{7}x_2^{7}x_3^{11}x_5^{7}$, & \multicolumn{1}{l}{$\widetilde {Z''_{52}}=x_1^{7}x_2^{7}x_3^{11}x_4^{7}$,} \\
$\widetilde {Z''_{53}}=x_1^{7}x_2^{7}x_3^{15}x_5^{3}$, & $\widetilde {Z''_{54}}=x_1^{7}x_2^{7}x_3^{15}x_4^{3}$, & $\widetilde {Z''_{55}}=x_1^{7}x_2^{11}x_4^{7}x_5^{7}$, & \multicolumn{1}{l}{$\widetilde {Z''_{56}}=x_1^{7}x_2^{11}x_3^{7}x_5^{7}$,} \\
$\widetilde {Z''_{57}}=x_1^{7}x_2^{11}x_3^{7}x_4^{7}$, & $\widetilde {Z''_{58}}=x_1^{7}x_2^{15}x_4^{3}x_5^{7}$, & $\widetilde {Z''_{59}}=x_1^{7}x_2^{15}x_4^{7}x_5^{3}$, & \multicolumn{1}{l}{$\widetilde {Z''_{60}}=x_1^{7}x_2^{15}x_3^{3}x_5^{7}$,} \\
$\widetilde {Z''_{61}}=x_1^{7}x_2^{15}x_3^{3}x_4^{7}$, & $\widetilde {Z''_{62}}=x_1^{7}x_2^{15}x_3^{7}x_5^{3}$, & $\widetilde {Z''_{63}}=x_1^{7}x_2^{15}x_3^{7}x_4^{3}$, & \multicolumn{1}{l}{$\widetilde {Z''_{64}}=x_1^{15}x_3^{3}x_4^{7}x_5^{7}$,} \\
$\widetilde {Z''_{65}}=x_1^{15}x_3^{7}x_4^{3}x_5^{7}$, & $\widetilde {Z''_{66}}=x_1^{15}x_3^{7}x_4^{7}x_5^{3}$, & $\widetilde {Z''_{67}}=x_1^{15}x_2^{3}x_4^{7}x_5^{7}$, & \multicolumn{1}{l}{$\widetilde {Z''_{68}}=x_1^{15}x_2^{3}x_3^{7}x_5^{7}$,} \\
$\widetilde {Z''_{69}}=x_1^{15}x_2^{3}x_3^{7}x_4^{7}$, & $\widetilde {Z''_{70}}=x_1^{15}x_2^{7}x_4^{3}x_5^{7}$, & $\widetilde {Z''_{71}}=x_1^{15}x_2^{7}x_4^{7}x_5^{3}$, & \multicolumn{1}{l}{$\widetilde {Z''_{72}}=x_1^{15}x_2^{7}x_3^{3}x_5^{7}$,} \\
$\widetilde {Z''_{73}}=x_1^{15}x_2^{7}x_3^{3}x_4^{7}$, & $\widetilde {Z''_{74}}=x_1^{15}x_2^{7}x_3^{7}x_5^{3}$, & $\widetilde {Z''_{75}}=x_1^{15}x_2^{7}x_3^{7}x_4^{3}$, & \multicolumn{1}{l}{$Z''_{1}=x_1x_2^{2}x_3^{7}x_4^{7}x_5^{15}$,} \\
$Z''_{2}=x_1x_2^{2}x_3^{7}x_4^{15}x_5^{7}$, & $Z''_{3}=x_1x_2^{2}x_3^{15}x_4^{7}x_5^{7}$, & $Z''_{4}=x_1x_2^{3}x_3^{6}x_4^{7}x_5^{15}$, & \multicolumn{1}{l}{$Z''_{5}=x_1x_2^{3}x_3^{6}x_4^{15}x_5^{7}$,} \\
$Z''_{6}=x_1x_2^{3}x_3^{7}x_4^{6}x_5^{15}$, & $Z''_{7}=x_1x_2^{3}x_3^{7}x_4^{7}x_5^{14}$, & $Z''_{8}=x_1x_2^{3}x_3^{7}x_4^{14}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{9}=x_1x_2^{3}x_3^{7}x_4^{15}x_5^{6}$,} \\
$Z''_{10}=x_1x_2^{3}x_3^{14}x_4^{7}x_5^{7}$, & $Z''_{11}=x_1x_2^{3}x_3^{15}x_4^{6}x_5^{7}$, & $Z''_{12}=x_1x_2^{3}x_3^{15}x_4^{7}x_5^{6}$, & \multicolumn{1}{l}{$Z''_{13}=x_1x_2^{6}x_3^{3}x_4^{7}x_5^{15}$,} \\
$Z''_{14}=x_1x_2^{6}x_3^{3}x_4^{15}x_5^{7}$, & $Z''_{15}=x_1x_2^{6}x_3^{7}x_4^{3}x_5^{15}$, & $Z''_{16}=x_1x_2^{6}x_3^{7}x_4^{7}x_5^{11}$, & \multicolumn{1}{l}{$Z''_{17}=x_1x_2^{6}x_3^{7}x_4^{11}x_5^{7}$,} \\
$Z''_{18}=x_1x_2^{6}x_3^{7}x_4^{15}x_5^{3}$, & $Z''_{19}=x_1x_2^{6}x_3^{11}x_4^{7}x_5^{7}$, & $Z''_{20}=x_1x_2^{6}x_3^{15}x_4^{3}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{21}=x_1x_2^{6}x_3^{15}x_4^{7}x_5^{3}$,} \\
$Z''_{22}=x_1x_2^{7}x_3^{2}x_4^{7}x_5^{15}$, & $Z''_{23}=x_1x_2^{7}x_3^{2}x_4^{15}x_5^{7}$, & $Z''_{24}=x_1x_2^{7}x_3^{3}x_4^{6}x_5^{15}$, & \multicolumn{1}{l}{$Z''_{25}=x_1x_2^{7}x_3^{3}x_4^{7}x_5^{14}$,} \\
$Z''_{26}=x_1x_2^{7}x_3^{3}x_4^{14}x_5^{7}$, & $Z''_{27}=x_1x_2^{7}x_3^{3}x_4^{15}x_5^{6}$, & $Z''_{28}=x_1x_2^{7}x_3^{6}x_4^{3}x_5^{15}$, & \multicolumn{1}{l}{$Z''_{29}=x_1x_2^{7}x_3^{6}x_4^{7}x_5^{11}$,} \\
$Z''_{30}=x_1x_2^{7}x_3^{6}x_4^{11}x_5^{7}$, & $Z''_{31}=x_1x_2^{7}x_3^{6}x_4^{15}x_5^{3}$, & $Z''_{32}=x_1x_2^{7}x_3^{7}x_4^{2}x_5^{15}$, & \multicolumn{1}{l}{$Z''_{33}=x_1x_2^{7}x_3^{7}x_4^{3}x_5^{14}$,} \\
$Z''_{34}=x_1x_2^{7}x_3^{7}x_4^{6}x_5^{11}$, & $Z''_{35}=x_1x_2^{7}x_3^{7}x_4^{7}x_5^{10}$, & $Z''_{36}=x_1x_2^{7}x_3^{7}x_4^{10}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{37}=x_1x_2^{7}x_3^{7}x_4^{11}x_5^{6}$,} \\
$Z''_{38}=x_1x_2^{7}x_3^{7}x_4^{14}x_5^{3}$, & $Z''_{39}=x_1x_2^{7}x_3^{7}x_4^{15}x_5^{2}$, & $Z''_{40}=x_1x_2^{7}x_3^{10}x_4^{7}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{41}=x_1x_2^{7}x_3^{11}x_4^{6}x_5^{7}$,} \\
$Z''_{42}=x_1x_2^{7}x_3^{11}x_4^{7}x_5^{6}$, & $Z''_{43}=x_1x_2^{7}x_3^{14}x_4^{3}x_5^{7}$, & $Z''_{44}=x_1x_2^{7}x_3^{14}x_4^{7}x_5^{3}$, & \multicolumn{1}{l}{$Z''_{45}=x_1x_2^{7}x_3^{15}x_4^{2}x_5^{7}$,} \\
$Z''_{46}=x_1x_2^{7}x_3^{15}x_4^{3}x_5^{6}$, & $Z''_{47}=x_1x_2^{7}x_3^{15}x_4^{6}x_5^{3}$, & $Z''_{48}=x_1x_2^{7}x_3^{15}x_4^{7}x_5^{2}$, & \multicolumn{1}{l}{$Z''_{49}=x_1x_2^{14}x_3^{3}x_4^{7}x_5^{7}$,} \\
$Z''_{50}=x_1x_2^{14}x_3^{7}x_4^{3}x_5^{7}$, & $Z''_{51}=x_1x_2^{14}x_3^{7}x_4^{7}x_5^{3}$, & $Z''_{52}=x_1x_2^{15}x_3^{2}x_4^{7}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{53}=x_1x_2^{15}x_3^{3}x_4^{6}x_5^{7}$,} \\
$Z''_{54}=x_1x_2^{15}x_3^{3}x_4^{7}x_5^{6}$, & $Z''_{55}=x_1x_2^{15}x_3^{6}x_4^{3}x_5^{7}$, & $Z''_{56}=x_1x_2^{15}x_3^{6}x_4^{7}x_5^{3}$, & \multicolumn{1}{l}{$Z''_{57}=x_1x_2^{15}x_3^{7}x_4^{2}x_5^{7}$,} \\
$Z''_{58}=x_1x_2^{15}x_3^{7}x_4^{3}x_5^{6}$, & $Z''_{59}=x_1x_2^{15}x_3^{7}x_4^{6}x_5^{3}$, & $Z''_{60}=x_1x_2^{15}x_3^{7}x_4^{7}x_5^{2}$, & \multicolumn{1}{l}{$Z''_{61}=x_1^{3}x_2x_3^{6}x_4^{7}x_5^{15}$,} \\
$Z''_{62}=x_1^{3}x_2x_3^{6}x_4^{15}x_5^{7}$, & $Z''_{63}=x_1^{3}x_2x_3^{7}x_4^{6}x_5^{15}$, & $Z''_{64}=x_1^{3}x_2x_3^{7}x_4^{7}x_5^{14}$, & \multicolumn{1}{l}{$Z''_{65}=x_1^{3}x_2x_3^{7}x_4^{14}x_5^{7}$,} \\
$Z''_{66}=x_1^{3}x_2x_3^{7}x_4^{15}x_5^{6}$, & $Z''_{67}=x_1^{3}x_2x_3^{14}x_4^{7}x_5^{7}$, & $Z''_{68}=x_1^{3}x_2x_3^{15}x_4^{6}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{69}=x_1^{3}x_2x_3^{15}x_4^{7}x_5^{6}$,} \\
$Z''_{70}=x_1^{3}x_2^{3}x_3^{4}x_4^{7}x_5^{15}$, & $Z''_{71}=x_1^{3}x_2^{3}x_3^{4}x_4^{15}x_5^{7}$, & $Z''_{72}=x_1^{3}x_2^{3}x_3^{5}x_4^{6}x_5^{15}$, & \multicolumn{1}{l}{$Z''_{73}=x_1^{3}x_2^{3}x_3^{5}x_4^{7}x_5^{14}$,} \\
$Z''_{74}=x_1^{3}x_2^{3}x_3^{5}x_4^{14}x_5^{7}$, & $Z''_{75}=x_1^{3}x_2^{3}x_3^{5}x_4^{15}x_5^{6}$, & $Z''_{76}=x_1^{3}x_2^{3}x_3^{7}x_4^{4}x_5^{15}$, & \multicolumn{1}{l}{$Z''_{77}=x_1^{3}x_2^{3}x_3^{7}x_4^{5}x_5^{14}$,} \\
$Z''_{78}=x_1^{3}x_2^{3}x_3^{7}x_4^{7}x_5^{12}$, & $Z''_{79}=x_1^{3}x_2^{3}x_3^{7}x_4^{12}x_5^{7}$, & $Z''_{80}=x_1^{3}x_2^{3}x_3^{7}x_4^{13}x_5^{6}$, & \multicolumn{1}{l}{$Z''_{81}=x_1^{3}x_2^{3}x_3^{7}x_4^{15}x_5^{4}$,} \\
$Z''_{82}=x_1^{3}x_2^{3}x_3^{12}x_4^{7}x_5^{7}$, & $Z''_{83}=x_1^{3}x_2^{3}x_3^{13}x_4^{6}x_5^{7}$, & $Z''_{84}=x_1^{3}x_2^{3}x_3^{13}x_4^{7}x_5^{6}$, & \multicolumn{1}{l}{$Z''_{85}=x_1^{3}x_2^{3}x_3^{15}x_4^{4}x_5^{7}$,} \\
$Z''_{86}=x_1^{3}x_2^{3}x_3^{15}x_4^{5}x_5^{6}$, & $Z''_{87}=x_1^{3}x_2^{3}x_3^{15}x_4^{7}x_5^{4}$, & $Z''_{88}=x_1^{3}x_2^{5}x_3^{2}x_4^{7}x_5^{15}$, & \multicolumn{1}{l}{$Z''_{89}=x_1^{3}x_2^{5}x_3^{2}x_4^{15}x_5^{7}$,} \\
$Z''_{90}=x_1^{3}x_2^{5}x_3^{3}x_4^{6}x_5^{15}$, & $Z''_{91}=x_1^{3}x_2^{5}x_3^{3}x_4^{7}x_5^{14}$, & $Z''_{92}=x_1^{3}x_2^{5}x_3^{3}x_4^{14}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{93}=x_1^{3}x_2^{5}x_3^{3}x_4^{15}x_5^{6}$,} \\
$Z''_{94}=x_1^{3}x_2^{5}x_3^{6}x_4^{3}x_5^{15}$, & $Z''_{95}=x_1^{3}x_2^{5}x_3^{6}x_4^{7}x_5^{11}$, & $Z''_{96}=x_1^{3}x_2^{5}x_3^{6}x_4^{11}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{97}=x_1^{3}x_2^{5}x_3^{6}x_4^{15}x_5^{3}$,} \\
$Z''_{98}=x_1^{3}x_2^{5}x_3^{7}x_4^{2}x_5^{15}$, & $Z''_{99}=x_1^{3}x_2^{5}x_3^{7}x_4^{3}x_5^{14}$, & $Z''_{100}=x_1^{3}x_2^{5}x_3^{7}x_4^{6}x_5^{11}$, & \multicolumn{1}{l}{$Z''_{101}=x_1^{3}x_2^{5}x_3^{7}x_4^{7}x_5^{10}$,} \\
$Z''_{102}=x_1^{3}x_2^{5}x_3^{7}x_4^{10}x_5^{7}$, & $Z''_{103}=x_1^{3}x_2^{5}x_3^{7}x_4^{11}x_5^{6}$, & $Z''_{104}=x_1^{3}x_2^{5}x_3^{7}x_4^{14}x_5^{3}$, & \multicolumn{1}{l}{$Z''_{105}=x_1^{3}x_2^{5}x_3^{7}x_4^{15}x_5^{2}$,} \\
$Z''_{106}=x_1^{3}x_2^{5}x_3^{10}x_4^{7}x_5^{7}$, & $Z''_{107}=x_1^{3}x_2^{5}x_3^{11}x_4^{6}x_5^{7}$, & $Z''_{108}=x_1^{3}x_2^{5}x_3^{11}x_4^{7}x_5^{6}$, & \multicolumn{1}{l}{$Z''_{109}=x_1^{3}x_2^{5}x_3^{14}x_4^{3}x_5^{7}$,} \\
$Z''_{110}=x_1^{3}x_2^{5}x_3^{14}x_4^{7}x_5^{3}$, & $Z''_{111}=x_1^{3}x_2^{5}x_3^{15}x_4^{2}x_5^{7}$, & $Z''_{112}=x_1^{3}x_2^{5}x_3^{15}x_4^{3}x_5^{6}$, & \multicolumn{1}{l}{$Z''_{113}=x_1^{3}x_2^{5}x_3^{15}x_4^{6}x_5^{3}$,} \\
$Z''_{114}=x_1^{3}x_2^{5}x_3^{15}x_4^{7}x_5^{2}$, & $Z''_{115}=x_1^{3}x_2^{7}x_3x_4^{6}x_5^{15}$, & $Z''_{116}=x_1^{3}x_2^{7}x_3x_4^{7}x_5^{14}$, & \multicolumn{1}{l}{$Z''_{117}=x_1^{3}x_2^{7}x_3x_4^{14}x_5^{7}$,} \\
$Z''_{118}=x_1^{3}x_2^{7}x_3x_4^{15}x_5^{6}$, & $Z''_{119}=x_1^{3}x_2^{7}x_3^{3}x_4^{4}x_5^{15}$, & $Z''_{120}=x_1^{3}x_2^{7}x_3^{3}x_4^{5}x_5^{14}$, & \multicolumn{1}{l}{$Z''_{121}=x_1^{3}x_2^{7}x_3^{3}x_4^{7}x_5^{12}$,} \\
$Z''_{122}=x_1^{3}x_2^{7}x_3^{3}x_4^{12}x_5^{7}$, & $Z''_{123}=x_1^{3}x_2^{7}x_3^{3}x_4^{13}x_5^{6}$, & $Z''_{124}=x_1^{3}x_2^{7}x_3^{3}x_4^{15}x_5^{4}$, & \multicolumn{1}{l}{$Z''_{125}=x_1^{3}x_2^{7}x_3^{5}x_4^{2}x_5^{15}$,} \\
$Z''_{126}=x_1^{3}x_2^{7}x_3^{5}x_4^{3}x_5^{14}$, & $Z''_{127}=x_1^{3}x_2^{7}x_3^{5}x_4^{6}x_5^{11}$, & $Z''_{128}=x_1^{3}x_2^{7}x_3^{5}x_4^{7}x_5^{10}$, & \multicolumn{1}{l}{$Z''_{129}=x_1^{3}x_2^{7}x_3^{5}x_4^{10}x_5^{7}$,} \\
$Z''_{130}=x_1^{3}x_2^{7}x_3^{5}x_4^{11}x_5^{6}$, & $Z''_{131}=x_1^{3}x_2^{7}x_3^{5}x_4^{14}x_5^{3}$, & $Z''_{132}=x_1^{3}x_2^{7}x_3^{5}x_4^{15}x_5^{2}$, & \multicolumn{1}{l}{$Z''_{133}=x_1^{3}x_2^{7}x_3^{7}x_4x_5^{14}$,} \\
$Z''_{134}=x_1^{3}x_2^{7}x_3^{7}x_4^{3}x_5^{12}$, & $Z''_{135}=x_1^{3}x_2^{7}x_3^{7}x_4^{5}x_5^{10}$, & $Z''_{136}=x_1^{3}x_2^{7}x_3^{7}x_4^{7}x_5^{8}$, & \multicolumn{1}{l}{$Z''_{137}=x_1^{3}x_2^{7}x_3^{7}x_4^{9}x_5^{6}$,} \\
$Z''_{138}=x_1^{3}x_2^{7}x_3^{7}x_4^{13}x_5^{2}$, & $Z''_{139}=x_1^{3}x_2^{7}x_3^{9}x_4^{6}x_5^{7}$, & $Z''_{140}=x_1^{3}x_2^{7}x_3^{9}x_4^{7}x_5^{6}$, & \multicolumn{1}{l}{$Z''_{141}=x_1^{3}x_2^{7}x_3^{11}x_4^{5}x_5^{6}$,} \\
$Z''_{142}=x_1^{3}x_2^{7}x_3^{13}x_4^{2}x_5^{7}$, & $Z''_{143}=x_1^{3}x_2^{7}x_3^{13}x_4^{3}x_5^{6}$, & $Z''_{144}=x_1^{3}x_2^{7}x_3^{13}x_4^{6}x_5^{3}$, & \multicolumn{1}{l}{$Z''_{145}=x_1^{3}x_2^{7}x_3^{13}x_4^{7}x_5^{2}$,} \\
$Z''_{146}=x_1^{3}x_2^{7}x_3^{15}x_4x_5^{6}$, & $Z''_{147}=x_1^{3}x_2^{7}x_3^{15}x_4^{3}x_5^{4}$, & $Z''_{148}=x_1^{3}x_2^{7}x_3^{15}x_4^{5}x_5^{2}$, & \multicolumn{1}{l}{$Z''_{149}=x_1^{3}x_2^{13}x_3^{2}x_4^{7}x_5^{7}$,} \\
$Z''_{150}=x_1^{3}x_2^{13}x_3^{3}x_4^{6}x_5^{7}$, & $Z''_{151}=x_1^{3}x_2^{13}x_3^{3}x_4^{7}x_5^{6}$, & $Z''_{152}=x_1^{3}x_2^{13}x_3^{6}x_4^{3}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{153}=x_1^{3}x_2^{13}x_3^{6}x_4^{7}x_5^{3}$,} \\
$Z''_{154}=x_1^{3}x_2^{13}x_3^{7}x_4^{2}x_5^{7}$, & $Z''_{155}=x_1^{3}x_2^{13}x_3^{7}x_4^{3}x_5^{6}$, & $Z''_{156}=x_1^{3}x_2^{13}x_3^{7}x_4^{6}x_5^{3}$, & \multicolumn{1}{l}{$Z''_{157}=x_1^{3}x_2^{13}x_3^{7}x_4^{7}x_5^{2}$,} \\
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{lllr}
$Z''_{158}=x_1^{3}x_2^{15}x_3x_4^{6}x_5^{7}$, & $Z''_{159}=x_1^{3}x_2^{15}x_3x_4^{7}x_5^{6}$, & $Z''_{160}=x_1^{3}x_2^{15}x_3^{3}x_4^{4}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{161}=x_1^{3}x_2^{15}x_3^{3}x_4^{5}x_5^{6}$,} \\
$Z''_{162}=x_1^{3}x_2^{15}x_3^{3}x_4^{7}x_5^{4}$, & $Z''_{163}=x_1^{3}x_2^{15}x_3^{5}x_4^{2}x_5^{7}$, & $Z''_{164}=x_1^{3}x_2^{15}x_3^{5}x_4^{3}x_5^{6}$, & \multicolumn{1}{l}{$Z''_{165}=x_1^{3}x_2^{15}x_3^{5}x_4^{6}x_5^{3}$,} \\
$Z''_{166}=x_1^{3}x_2^{15}x_3^{5}x_4^{7}x_5^{2}$, & $Z''_{167}=x_1^{3}x_2^{15}x_3^{7}x_4x_5^{6}$, & $Z''_{168}=x_1^{3}x_2^{15}x_3^{7}x_4^{3}x_5^{4}$, & \multicolumn{1}{l}{$Z''_{169}=x_1^{3}x_2^{15}x_3^{7}x_4^{5}x_5^{2}$,} \\
$Z''_{170}=x_1^{7}x_2x_3^{2}x_4^{7}x_5^{15}$, & $Z''_{171}=x_1^{7}x_2x_3^{2}x_4^{15}x_5^{7}$, & $Z''_{172}=x_1^{7}x_2x_3^{3}x_4^{6}x_5^{15}$, & \multicolumn{1}{l}{$Z''_{173}=x_1^{7}x_2x_3^{3}x_4^{7}x_5^{14}$,} \\
$Z''_{174}=x_1^{7}x_2x_3^{3}x_4^{14}x_5^{7}$, & $Z''_{175}=x_1^{7}x_2x_3^{3}x_4^{15}x_5^{6}$, & $Z''_{176}=x_1^{7}x_2x_3^{6}x_4^{3}x_5^{15}$, & \multicolumn{1}{l}{$Z''_{177}=x_1^{7}x_2x_3^{6}x_4^{7}x_5^{11}$,} \\
$Z''_{178}=x_1^{7}x_2x_3^{6}x_4^{11}x_5^{7}$, & $Z''_{179}=x_1^{7}x_2x_3^{6}x_4^{15}x_5^{3}$, & $Z''_{180}=x_1^{7}x_2x_3^{7}x_4^{2}x_5^{15}$, & \multicolumn{1}{l}{$Z''_{181}=x_1^{7}x_2x_3^{7}x_4^{3}x_5^{14}$,} \\
$Z''_{182}=x_1^{7}x_2x_3^{7}x_4^{6}x_5^{11}$, & $Z''_{183}=x_1^{7}x_2x_3^{7}x_4^{7}x_5^{10}$, & $Z''_{184}=x_1^{7}x_2x_3^{7}x_4^{10}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{185}=x_1^{7}x_2x_3^{7}x_4^{11}x_5^{6}$,} \\
$Z''_{186}=x_1^{7}x_2x_3^{7}x_4^{14}x_5^{3}$, & $Z''_{187}=x_1^{7}x_2x_3^{7}x_4^{15}x_5^{2}$, & $Z''_{188}=x_1^{7}x_2x_3^{10}x_4^{7}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{189}=x_1^{7}x_2x_3^{11}x_4^{6}x_5^{7}$,} \\
$Z''_{190}=x_1^{7}x_2x_3^{11}x_4^{7}x_5^{6}$, & $Z''_{191}=x_1^{7}x_2x_3^{14}x_4^{3}x_5^{7}$, & $Z''_{192}=x_1^{7}x_2x_3^{14}x_4^{7}x_5^{3}$, & \multicolumn{1}{l}{$Z''_{193}=x_1^{7}x_2x_3^{15}x_4^{2}x_5^{7}$,} \\
$Z''_{194}=x_1^{7}x_2x_3^{15}x_4^{3}x_5^{6}$, & $Z''_{195}=x_1^{7}x_2x_3^{15}x_4^{6}x_5^{3}$, & $Z''_{196}=x_1^{7}x_2x_3^{15}x_4^{7}x_5^{2}$, & \multicolumn{1}{l}{$Z''_{197}=x_1^{7}x_2^{3}x_3x_4^{6}x_5^{15}$,} \\
$Z''_{198}=x_1^{7}x_2^{3}x_3x_4^{7}x_5^{14}$, & $Z''_{199}=x_1^{7}x_2^{3}x_3x_4^{14}x_5^{7}$, & $Z''_{200}=x_1^{7}x_2^{3}x_3x_4^{15}x_5^{6}$, & \multicolumn{1}{l}{$Z''_{201}=x_1^{7}x_2^{3}x_3^{3}x_4^{4}x_5^{15}$,} \\
$Z''_{202}=x_1^{7}x_2^{3}x_3^{3}x_4^{5}x_5^{14}$, & $Z''_{203}=x_1^{7}x_2^{3}x_3^{3}x_4^{7}x_5^{12}$, & $Z''_{204}=x_1^{7}x_2^{3}x_3^{3}x_4^{12}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{205}=x_1^{7}x_2^{3}x_3^{3}x_4^{13}x_5^{6}$,} \\
$Z''_{206}=x_1^{7}x_2^{3}x_3^{3}x_4^{15}x_5^{4}$, & $Z''_{207}=x_1^{7}x_2^{3}x_3^{5}x_4^{2}x_5^{15}$, & $Z''_{208}=x_1^{7}x_2^{3}x_3^{5}x_4^{3}x_5^{14}$, & \multicolumn{1}{l}{$Z''_{209}=x_1^{7}x_2^{3}x_3^{5}x_4^{6}x_5^{11}$,} \\
$Z''_{210}=x_1^{7}x_2^{3}x_3^{5}x_4^{7}x_5^{10}$, & $Z''_{211}=x_1^{7}x_2^{3}x_3^{5}x_4^{10}x_5^{7}$, & $Z''_{212}=x_1^{7}x_2^{3}x_3^{5}x_4^{11}x_5^{6}$, & \multicolumn{1}{l}{$Z''_{213}=x_1^{7}x_2^{3}x_3^{5}x_4^{14}x_5^{3}$,} \\
$Z''_{214}=x_1^{7}x_2^{3}x_3^{5}x_4^{15}x_5^{2}$, & $Z''_{215}=x_1^{7}x_2^{3}x_3^{7}x_4x_5^{14}$, & $Z''_{216}=x_1^{7}x_2^{3}x_3^{7}x_4^{3}x_5^{12}$, & \multicolumn{1}{l}{$Z''_{217}=x_1^{7}x_2^{3}x_3^{7}x_4^{5}x_5^{10}$,} \\
$Z''_{218}=x_1^{7}x_2^{3}x_3^{7}x_4^{7}x_5^{8}$, & $Z''_{219}=x_1^{7}x_2^{3}x_3^{7}x_4^{9}x_5^{6}$, & $Z''_{220}=x_1^{7}x_2^{3}x_3^{7}x_4^{13}x_5^{2}$, & \multicolumn{1}{l}{$Z''_{221}=x_1^{7}x_2^{3}x_3^{9}x_4^{6}x_5^{7}$,} \\
$Z''_{222}=x_1^{7}x_2^{3}x_3^{9}x_4^{7}x_5^{6}$, & $Z''_{223}=x_1^{7}x_2^{3}x_3^{11}x_4^{5}x_5^{6}$, & $Z''_{224}=x_1^{7}x_2^{3}x_3^{13}x_4^{2}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{225}=x_1^{7}x_2^{3}x_3^{13}x_4^{3}x_5^{6}$,} \\
$Z''_{226}=x_1^{7}x_2^{3}x_3^{13}x_4^{6}x_5^{3}$, & $Z''_{227}=x_1^{7}x_2^{3}x_3^{13}x_4^{7}x_5^{2}$, & $Z''_{228}=x_1^{7}x_2^{3}x_3^{15}x_4x_5^{6}$, & \multicolumn{1}{l}{$Z''_{229}=x_1^{7}x_2^{3}x_3^{15}x_4^{3}x_5^{4}$,} \\
$Z''_{230}=x_1^{7}x_2^{3}x_3^{15}x_4^{5}x_5^{2}$, & $Z''_{231}=x_1^{7}x_2^{7}x_3x_4^{2}x_5^{15}$, & $Z''_{232}=x_1^{7}x_2^{7}x_3x_4^{3}x_5^{14}$, & \multicolumn{1}{l}{$Z''_{233}=x_1^{7}x_2^{7}x_3x_4^{6}x_5^{11}$,} \\
$Z''_{234}=x_1^{7}x_2^{7}x_3x_4^{7}x_5^{10}$, & $Z''_{235}=x_1^{7}x_2^{7}x_3x_4^{10}x_5^{7}$, & $Z''_{236}=x_1^{7}x_2^{7}x_3x_4^{11}x_5^{6}$, & \multicolumn{1}{l}{$Z''_{237}=x_1^{7}x_2^{7}x_3x_4^{14}x_5^{3}$,} \\
$Z''_{238}=x_1^{7}x_2^{7}x_3x_4^{15}x_5^{2}$, & $Z''_{239}=x_1^{7}x_2^{7}x_3^{3}x_4x_5^{14}$, & $Z''_{240}=x_1^{7}x_2^{7}x_3^{3}x_4^{3}x_5^{12}$, & \multicolumn{1}{l}{$Z''_{241}=x_1^{7}x_2^{7}x_3^{3}x_4^{5}x_5^{10}$,} \\
$Z''_{242}=x_1^{7}x_2^{7}x_3^{3}x_4^{7}x_5^{8}$, & $Z''_{243}=x_1^{7}x_2^{7}x_3^{3}x_4^{9}x_5^{6}$, & $Z''_{244}=x_1^{7}x_2^{7}x_3^{3}x_4^{13}x_5^{2}$, & \multicolumn{1}{l}{$Z''_{245}=x_1^{7}x_2^{7}x_3^{7}x_4x_5^{10}$,} \\
$Z''_{246}=x_1^{7}x_2^{7}x_3^{7}x_4^{3}x_5^{8}$, & $Z''_{247}=x_1^{7}x_2^{7}x_3^{7}x_4^{8}x_5^{3}$, & $Z''_{248}=x_1^{7}x_2^{7}x_3^{7}x_4^{9}x_5^{2}$, & \multicolumn{1}{l}{$Z''_{249}=x_1^{7}x_2^{7}x_3^{9}x_4^{2}x_5^{7}$,} \\
$Z''_{250}=x_1^{7}x_2^{7}x_3^{9}x_4^{3}x_5^{6}$, & $Z''_{251}=x_1^{7}x_2^{7}x_3^{9}x_4^{6}x_5^{3}$, & $Z''_{252}=x_1^{7}x_2^{7}x_3^{9}x_4^{7}x_5^{2}$, & \multicolumn{1}{l}{$Z''_{253}=x_1^{7}x_2^{7}x_3^{11}x_4x_5^{6}$,} \\
$Z''_{254}=x_1^{7}x_2^{7}x_3^{11}x_4^{5}x_5^{2}$, & $Z''_{255}=x_1^{7}x_2^{7}x_3^{15}x_4x_5^{2}$, & $Z''_{256}=x_1^{7}x_2^{11}x_3x_4^{6}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{257}=x_1^{7}x_2^{11}x_3x_4^{7}x_5^{6}$,} \\
$Z''_{258}=x_1^{7}x_2^{11}x_3^{3}x_4^{5}x_5^{6}$, & $Z''_{259}=x_1^{7}x_2^{11}x_3^{5}x_4^{2}x_5^{7}$, & $Z''_{260}=x_1^{7}x_2^{11}x_3^{5}x_4^{3}x_5^{6}$, & \multicolumn{1}{l}{$Z''_{261}=x_1^{7}x_2^{11}x_3^{5}x_4^{6}x_5^{3}$,} \\
$Z''_{262}=x_1^{7}x_2^{11}x_3^{5}x_4^{7}x_5^{2}$, & $Z''_{263}=x_1^{7}x_2^{11}x_3^{7}x_4x_5^{6}$, & $Z''_{264}=x_1^{7}x_2^{11}x_3^{7}x_4^{5}x_5^{2}$, & \multicolumn{1}{l}{$Z''_{265}=x_1^{7}x_2^{15}x_3x_4^{2}x_5^{7}$,} \\
$Z''_{266}=x_1^{7}x_2^{15}x_3x_4^{3}x_5^{6}$, & $Z''_{267}=x_1^{7}x_2^{15}x_3x_4^{6}x_5^{3}$, & $Z''_{268}=x_1^{7}x_2^{15}x_3x_4^{7}x_5^{2}$, & \multicolumn{1}{l}{$Z''_{269}=x_1^{7}x_2^{15}x_3^{3}x_4x_5^{6}$,} \\
$Z''_{270}=x_1^{7}x_2^{15}x_3^{3}x_4^{3}x_5^{4}$, & $Z''_{271}=x_1^{7}x_2^{15}x_3^{3}x_4^{5}x_5^{2}$, & $Z''_{272}=x_1^{7}x_2^{15}x_3^{7}x_4x_5^{2}$, & \multicolumn{1}{l}{$Z''_{273}=x_1^{15}x_2x_3^{2}x_4^{7}x_5^{7}$,} \\
$Z''_{274}=x_1^{15}x_2x_3^{3}x_4^{6}x_5^{7}$, & $Z''_{275}=x_1^{15}x_2x_3^{3}x_4^{7}x_5^{6}$, & $Z''_{276}=x_1^{15}x_2x_3^{6}x_4^{3}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{277}=x_1^{15}x_2x_3^{6}x_4^{7}x_5^{3}$,} \\
$Z''_{278}=x_1^{15}x_2x_3^{7}x_4^{2}x_5^{7}$, & $Z''_{279}=x_1^{15}x_2x_3^{7}x_4^{3}x_5^{6}$, & $Z''_{280}=x_1^{15}x_2x_3^{7}x_4^{6}x_5^{3}$, & \multicolumn{1}{l}{$Z''_{281}=x_1^{15}x_2x_3^{7}x_4^{7}x_5^{2}$,} \\
$Z''_{282}=x_1^{15}x_2^{3}x_3x_4^{6}x_5^{7}$, & $Z''_{283}=x_1^{15}x_2^{3}x_3x_4^{7}x_5^{6}$, & $Z''_{284}=x_1^{15}x_2^{3}x_3^{3}x_4^{4}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{285}=x_1^{15}x_2^{3}x_3^{3}x_4^{5}x_5^{6}$,} \\
$Z''_{286}=x_1^{15}x_2^{3}x_3^{3}x_4^{7}x_5^{4}$, & $Z''_{287}=x_1^{15}x_2^{3}x_3^{5}x_4^{2}x_5^{7}$, & $Z''_{288}=x_1^{15}x_2^{3}x_3^{5}x_4^{3}x_5^{6}$, & \multicolumn{1}{l}{$Z''_{289}=x_1^{15}x_2^{3}x_3^{5}x_4^{6}x_5^{3}$,} \\
$Z''_{290}=x_1^{15}x_2^{3}x_3^{5}x_4^{7}x_5^{2}$, & $Z''_{291}=x_1^{15}x_2^{3}x_3^{7}x_4x_5^{6}$, & $Z''_{292}=x_1^{15}x_2^{3}x_3^{7}x_4^{3}x_5^{4}$, & \multicolumn{1}{l}{$Z''_{293}=x_1^{15}x_2^{3}x_3^{7}x_4^{5}x_5^{2}$,} \\
$Z''_{294}=x_1^{15}x_2^{7}x_3x_4^{2}x_5^{7}$, & $Z''_{295}=x_1^{15}x_2^{7}x_3x_4^{3}x_5^{6}$, & $Z''_{296}=x_1^{15}x_2^{7}x_3x_4^{6}x_5^{3}$, & \multicolumn{1}{l}{$Z''_{297}=x_1^{15}x_2^{7}x_3x_4^{7}x_5^{2}$,} \\
$Z''_{298}=x_1^{15}x_2^{7}x_3^{3}x_4x_5^{6}$, & $Z''_{299}=x_1^{15}x_2^{7}x_3^{3}x_4^{3}x_5^{4}$, & $Z''_{300}=x_1^{15}x_2^{7}x_3^{3}x_4^{5}x_5^{2}$, & \multicolumn{1}{l}{$Z''_{301}=x_1^{15}x_2^{7}x_3^{7}x_4x_5^{2}$,} \\
$Z''_{302}=x_1^{3}x_2^{7}x_3^{7}x_4^{11}x_5^{4}$, & $Z''_{303}=x_1^{3}x_2^{7}x_3^{11}x_4^{4}x_5^{7}$, & $Z''_{304}=x_1^{3}x_2^{7}x_3^{7}x_4^{8}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{305}=x_1^{3}x_2^{7}x_3^{11}x_4^{7}x_5^{4}$,} \\
$Z''_{306}=x_1^{7}x_2^{3}x_3^{7}x_4^{11}x_5^{4}$, & $Z''_{307}=x_1^{7}x_2^{7}x_3^{3}x_4^{11}x_5^{4}$, & $Z''_{308}=x_1^{7}x_2^{7}x_3^{11}x_4^{3}x_5^{4}$, & \multicolumn{1}{l}{$Z''_{309}=x_1^{7}x_2^{11}x_3^{7}x_4^{3}x_5^{4}$,} \\
$Z''_{310}=x_1^{7}x_2^{9}x_3^{7}x_4^{3}x_5^{6}$, & $Z''_{311}=x_1^{7}x_2^{3}x_3^{11}x_4^{4}x_5^{7}$, & $Z''_{312}=x_1^{7}x_2^{11}x_3^{3}x_4^{4}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{313}=x_1^{7}x_2^{9}x_3^{3}x_4^{6}x_5^{7}$,} \\
$Z''_{314}=x_1^{7}x_2^{7}x_3^{3}x_4^{8}x_5^{7}$, & $Z''_{315}=x_1^{7}x_2^{7}x_3^{8}x_4^{3}x_5^{7}$, & $Z''_{316}=x_1^{7}x_2^{3}x_3^{7}x_4^{8}x_5^{7}$, & \multicolumn{1}{l}{$Z''_{317}=x_1^{7}x_2^{3}x_3^{11}x_4^{7}x_5^{4}$,} \\
$Z''_{318}=x_1^{7}x_2^{11}x_3^{3}x_4^{7}x_5^{4}$, & $Z''_{319}=x_1^{7}x_2^{9}x_3^{3}x_4^{7}x_5^{6}$, & $Z''_{320}=x_1^{7}x_2^{7}x_3^{8}x_4^{7}x_5^{3}$. &  
\end{tabular}
